Kurtosis as a Non--Gaussian Signature of the Large--Scale Velocity Field

We discuss the non--linear growth of the kurtosis of the smoothed peculiar velocity field (along an arbitrary direction), in an Einstein--de Sitter universe, induced by Gaussian primordial density fluctuations. Applying the perturbative theory, we show that, for different cosmological models, a departure from the original Gaussian distribution is gravitationally induced only on small scales ($\simlt 20-30$ Mpc). Models with scale--free power spectrum $P(k)\propto k^{\,n}$, with $-1< n \leq 1$, are also considered. When the fluid particles move according to the Zel'dovich approximation the probability distribution of the peculiar velocity field remains unaltered during the evolution.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% *****************************************************************************
% this files contains two postscript files with figures of catelan and
% moscardini.
% cut all rows before the following row of asterisks (included) and extract the
% first postscript file. this is figure 1. before next figure you find one
% more row of asterisks!
% *****************************************************************************
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
255 255 M 1100 255 L
287 255 M 287 289 L
352 255 M 352 272 L
417 255 M 417 289 L
482 255 M 482 272 L
547 255 M 547 289 L
612 255 M 612 272 L
678 255 M 678 289 L
743 255 M 743 272 L
808 255 M 808 289 L
873 255 M 873 272 L
938 255 M 938 289 L
1003 255 M 1003 272 L
1068 255 M 1068 289 L
271 203 M 286 223 M 281 221 L
278 216 L
276 208 L
276 203 L
278 195 L
281 191 L
286 189 L
289 189 L
294 191 L
297 195 L
298 203 L
298 208 L
297 216 L
294 221 L
289 223 L
286 223 L
282 221 L
281 219 L
279 216 L
278 208 L
278 203 L
279 195 L
281 192 L
282 191 L
286 189 L
289 189 M 292 191 L
294 192 L
295 195 L
297 203 L
297 208 L
295 216 L
294 219 L
292 221 L
289 223 L
385 203 M 392 216 M 393 215 L
392 213 L
390 215 L
390 216 L
392 219 L
393 221 L
398 223 L
404 223 L
409 221 L
411 219 L
412 216 L
412 213 L
411 210 L
406 207 L
398 203 L
395 202 L
392 199 L
390 194 L
390 189 L
404 223 M 408 221 L
409 219 L
411 216 L
411 213 L
409 210 L
404 207 L
398 203 L
390 192 M 392 194 L
395 194 L
403 191 L
408 191 L
411 192 L
412 194 L
395 194 M 403 189 L
409 189 L
411 191 L
412 194 L
412 197 L
432 223 M 427 221 L
424 216 L
422 208 L
422 203 L
424 195 L
427 191 L
432 189 L
435 189 L
440 191 L
443 195 L
445 203 L
445 208 L
443 216 L
440 221 L
435 223 L
432 223 L
429 221 L
427 219 L
425 216 L
424 208 L
424 203 L
425 195 L
427 192 L
429 191 L
432 189 L
435 189 M 438 191 L
440 192 L
441 195 L
443 203 L
443 208 L
441 216 L
440 219 L
438 221 L
435 223 L
515 203 M 535 219 M 535 189 L
536 223 M 536 189 L
536 223 M 519 199 L
544 199 L
530 189 M 541 189 L
562 223 M 557 221 L
554 216 L
552 208 L
552 203 L
554 195 L
557 191 L
562 189 L
565 189 L
570 191 L
573 195 L
575 203 L
575 208 L
573 216 L
570 221 L
565 223 L
562 223 L
559 221 L
557 219 L
555 216 L
554 208 L
554 203 L
555 195 L
557 192 L
559 191 L
562 189 L
565 189 M 568 191 L
570 192 L
571 195 L
573 203 L
573 208 L
571 216 L
570 219 L
568 221 L
565 223 L
645 203 M 669 218 M 668 216 L
669 215 L
671 216 L
671 218 L
669 221 L
666 223 L
661 223 L
657 221 L
653 218 L
652 215 L
650 208 L
650 199 L
652 194 L
655 191 L
660 189 L
663 189 L
668 191 L
671 194 L
673 199 L
673 200 L
671 205 L
668 208 L
663 210 L
661 210 L
657 208 L
653 205 L
652 200 L
661 223 M 658 221 L
655 218 L
653 215 L
652 208 L
652 199 L
653 194 L
657 191 L
660 189 L
663 189 M 666 191 L
669 194 L
671 199 L
671 200 L
669 205 L
666 208 L
663 210 L
692 223 M 687 221 L
684 216 L
682 208 L
682 203 L
684 195 L
687 191 L
692 189 L
695 189 L
700 191 L
703 195 L
705 203 L
705 208 L
703 216 L
700 221 L
695 223 L
692 223 L
689 221 L
687 219 L
685 216 L
684 208 L
684 203 L
685 195 L
687 192 L
689 191 L
692 189 L
695 189 M 698 191 L
700 192 L
702 195 L
703 203 L
703 208 L
702 216 L
700 219 L
698 221 L
695 223 L
775 203 M 788 223 M 783 221 L
782 218 L
782 213 L
783 210 L
788 208 L
795 208 L
799 210 L
801 213 L
801 218 L
799 221 L
795 223 L
788 223 L
785 221 L
783 218 L
783 213 L
785 210 L
788 208 L
795 208 M 798 210 L
799 213 L
799 218 L
798 221 L
795 223 L
788 208 M 783 207 L
782 205 L
780 202 L
780 195 L
782 192 L
783 191 L
788 189 L
795 189 L
799 191 L
801 192 L
803 195 L
803 202 L
801 205 L
799 207 L
795 208 L
788 208 M 785 207 L
783 205 L
782 202 L
782 195 L
783 192 L
785 191 L
788 189 L
795 189 M 798 191 L
799 192 L
801 195 L
801 202 L
799 205 L
798 207 L
795 208 L
822 223 M 817 221 L
814 216 L
812 208 L
812 203 L
814 195 L
817 191 L
822 189 L
825 189 L
830 191 L
833 195 L
835 203 L
835 208 L
833 216 L
830 221 L
825 223 L
currentpoint stroke M
822 223 L
819 221 L
817 219 L
816 216 L
814 208 L
814 203 L
816 195 L
817 192 L
819 191 L
822 189 L
825 189 M 828 191 L
830 192 L
832 195 L
833 203 L
833 208 L
832 216 L
830 219 L
828 221 L
825 223 L
890 203 M 899 216 M 902 218 L
907 223 L
907 189 L
906 221 M 906 189 L
899 189 M 914 189 L
936 223 M 931 221 L
928 216 L
926 208 L
926 203 L
928 195 L
931 191 L
936 189 L
939 189 L
944 191 L
947 195 L
949 203 L
949 208 L
947 216 L
944 221 L
939 223 L
936 223 L
933 221 L
931 219 L
930 216 L
928 208 L
928 203 L
930 195 L
931 192 L
933 191 L
936 189 L
939 189 M 942 191 L
944 192 L
946 195 L
947 203 L
947 208 L
946 216 L
944 219 L
942 221 L
939 223 L
968 223 M 963 221 L
960 216 L
959 208 L
959 203 L
960 195 L
963 191 L
968 189 L
971 189 L
976 191 L
979 195 L
981 203 L
981 208 L
979 216 L
976 221 L
971 223 L
968 223 L
965 221 L
963 219 L
962 216 L
960 208 L
960 203 L
962 195 L
963 192 L
965 191 L
968 189 L
971 189 M 975 191 L
976 192 L
978 195 L
979 203 L
979 208 L
978 216 L
976 219 L
975 221 L
971 223 L
1020 203 M 1029 216 M 1032 218 L
1037 223 L
1037 189 L
1036 221 M 1036 189 L
1029 189 M 1044 189 L
1058 216 M 1060 215 L
1058 213 L
1056 215 L
1056 216 L
1058 219 L
1060 221 L
1064 223 L
1071 223 L
1076 221 L
1077 219 L
1079 216 L
1079 213 L
1077 210 L
1073 207 L
1064 203 L
1061 202 L
1058 199 L
1056 194 L
1056 189 L
1071 223 M 1074 221 L
1076 219 L
1077 216 L
1077 213 L
1076 210 L
1071 207 L
1064 203 L
1056 192 M 1058 194 L
1061 194 L
1069 191 L
1074 191 L
1077 192 L
1079 194 L
1061 194 M 1069 189 L
1076 189 L
1077 191 L
1079 194 L
1079 197 L
1098 223 M 1093 221 L
1090 216 L
1089 208 L
1089 203 L
1090 195 L
1093 191 L
1098 189 L
1101 189 L
1106 191 L
1109 195 L
1111 203 L
1111 208 L
1109 216 L
1106 221 L
1101 223 L
1098 223 L
1095 221 L
1093 219 L
1092 216 L
1090 208 L
1090 203 L
1092 195 L
1093 192 L
1095 191 L
1098 189 L
1101 189 M 1105 191 L
1106 192 L
1108 195 L
1109 203 L
1109 208 L
1108 216 L
1106 219 L
1105 221 L
1101 223 L
255 1131 M 1100 1131 L
287 1131 M 287 1097 L
352 1131 M 352 1114 L
417 1131 M 417 1097 L
482 1131 M 482 1114 L
547 1131 M 547 1097 L
612 1131 M 612 1114 L
678 1131 M 678 1097 L
743 1131 M 743 1114 L
808 1131 M 808 1097 L
873 1131 M 873 1114 L
938 1131 M 938 1097 L
1003 1131 M 1003 1114 L
1068 1131 M 1068 1097 L
255 255 M 255 1131 L
255 255 M 289 255 L
255 290 M 272 290 L
255 325 M 272 325 L
255 360 M 272 360 L
255 395 M 272 395 L
255 430 M 289 430 L
255 465 M 272 465 L
255 500 M 272 500 L
255 535 M 272 535 L
255 570 M 272 570 L
255 605 M 289 605 L
255 640 M 272 640 L
255 675 M 272 675 L
255 710 M 272 710 L
255 745 M 272 745 L
255 780 M 289 780 L
255 815 M 272 815 L
255 850 M 272 850 L
255 886 M 272 886 L
255 921 M 272 921 L
255 956 M 289 956 L
255 991 M 272 991 L
255 1026 M 272 1026 L
255 1061 M 272 1061 L
255 1096 M 272 1096 L
255 1131 M 289 1131 L
155 255 M 162 255 M 190 255 L
203 268 M 205 266 L
203 264 L
202 266 L
202 268 L
203 271 L
205 272 L
210 274 L
216 274 L
221 272 L
223 269 L
223 264 L
221 261 L
216 260 L
211 260 L
216 274 M 219 272 L
221 269 L
221 264 L
219 261 L
216 260 L
219 258 L
223 255 L
224 252 L
224 247 L
223 243 L
221 242 L
216 240 L
210 240 L
205 242 L
203 243 L
202 247 L
202 248 L
203 250 L
205 248 L
203 247 L
221 256 M 223 252 L
223 247 L
221 243 L
219 242 L
216 240 L
155 430 M 162 430 M 190 430 L
203 443 M 205 441 L
203 440 L
202 441 L
202 443 L
203 446 L
205 448 L
210 449 L
216 449 L
221 448 L
223 446 L
224 443 L
224 440 L
223 436 L
218 433 L
210 430 L
207 428 L
203 425 L
202 420 L
202 415 L
216 449 M 219 448 L
221 446 L
223 443 L
223 440 L
221 436 L
216 433 L
210 430 L
202 419 M 203 420 L
207 420 L
215 417 L
219 417 L
223 419 L
224 420 L
207 420 M 215 415 L
221 415 L
223 417 L
224 420 L
224 423 L
155 605 M 162 605 M 190 605 L
207 618 M 210 620 L
215 624 L
215 591 L
213 623 M 213 591 L
207 591 M 221 591 L
197 780 M 211 800 M 207 798 L
203 793 L
202 785 L
202 780 L
203 772 L
207 767 L
211 766 L
currentpoint stroke M
215 766 L
219 767 L
223 772 L
224 780 L
224 785 L
223 793 L
219 798 L
215 800 L
211 800 L
208 798 L
207 796 L
205 793 L
203 785 L
203 780 L
205 772 L
207 769 L
208 767 L
211 766 L
215 766 M 218 767 L
219 769 L
221 772 L
223 780 L
223 785 L
221 793 L
219 796 L
218 798 L
215 800 L
197 956 M 207 968 M 210 970 L
215 975 L
215 941 L
213 973 M 213 941 L
207 941 M 221 941 L
197 1131 M 203 1144 M 205 1142 L
203 1140 L
202 1142 L
202 1144 L
203 1147 L
205 1148 L
210 1150 L
216 1150 L
221 1148 L
223 1147 L
224 1144 L
224 1140 L
223 1137 L
218 1134 L
210 1131 L
207 1129 L
203 1126 L
202 1121 L
202 1116 L
216 1150 M 219 1148 L
221 1147 L
223 1144 L
223 1140 L
221 1137 L
216 1134 L
210 1131 L
202 1119 M 203 1121 L
207 1121 L
215 1118 L
219 1118 L
223 1119 L
224 1121 L
207 1121 M 215 1116 L
221 1116 L
223 1118 L
224 1121 L
224 1124 L
1100 255 M 1100 1131 L
1100 255 M 1066 255 L
1100 290 M 1083 290 L
1100 325 M 1083 325 L
1100 360 M 1083 360 L
1100 395 M 1083 395 L
1100 430 M 1066 430 L
1100 465 M 1083 465 L
1100 500 M 1083 500 L
1100 535 M 1083 535 L
1100 570 M 1083 570 L
1100 605 M 1066 605 L
1100 640 M 1083 640 L
1100 675 M 1083 675 L
1100 710 M 1083 710 L
1100 745 M 1083 745 L
1100 780 M 1066 780 L
1100 815 M 1083 815 L
1100 850 M 1083 850 L
1100 886 M 1083 886 L
1100 921 M 1083 921 L
1100 956 M 1066 956 L
1100 991 M 1083 991 L
1100 1026 M 1083 1026 L
1100 1061 M 1083 1061 L
1100 1096 M 1083 1096 L
1100 1131 M 1066 1131 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
326 965 M 365 871 L
404 805 L
443 752 L
482 710 L
521 674 L
560 641 L
599 613 L
638 591 L
677 562 L
717 543 L
756 527 L
795 504 L
834 484 L
873 472 L
912 450 L
951 441 L
990 418 L
1029 408 L
1068 396 L
currentpoint stroke [6 12] 0 setdash M
326 903 M 365 809 L
404 743 L
443 690 L
482 649 L
521 612 L
560 579 L
599 552 L
638 529 L
677 500 L
717 482 L
756 465 L
795 443 L
834 423 L
873 410 L
912 389 L
951 379 L
990 357 L
1029 346 L
1068 334 L
currentpoint stroke [32 24] 0 setdash M
326 855 M 365 768 L
404 710 L
443 664 L
482 627 L
521 594 L
560 564 L
599 541 L
638 517 L
677 493 L
717 471 L
756 452 L
795 436 L
834 419 L
873 406 L
912 392 L
951 365 L
990 365 L
1029 352 L
1068 335 L
currentpoint stroke [6 12 32 12] 0 setdash M
326 891 M 365 827 L
404 779 L
443 739 L
482 703 L
521 674 L
560 641 L
599 614 L
638 594 L
677 573 L
717 547 L
756 528 L
795 512 L
834 494 L
873 484 L
912 456 L
951 452 L
990 438 L
1029 425 L
1068 413 L
currentpoint stroke [] 0 setdash M
677 1026 M 821 1026 L
currentpoint stroke [6 12] 0 setdash M
677 921 M 821 921 L
currentpoint stroke [32 24] 0 setdash M
677 815 M 821 815 L
currentpoint stroke [6 12 32 12] 0 setdash M
677 710 M 821 710 L
currentpoint stroke [] 0 setdash M
840 1026 M currentpoint stroke [] 0 setdash M
871 1043 M 873 1049 L
873 1037 L
871 1043 L
867 1047 L
861 1049 L
856 1049 L
850 1047 L
846 1043 L
846 1039 L
848 1035 L
850 1033 L
854 1031 L
865 1028 L
869 1026 L
873 1022 L
846 1039 M 850 1035 L
854 1033 L
865 1029 L
869 1028 L
871 1026 L
873 1022 L
873 1014 L
869 1010 L
863 1008 L
857 1008 L
852 1010 L
848 1014 L
846 1020 L
846 1008 L
848 1014 L
911 1043 M 913 1037 L
913 1049 L
911 1043 L
908 1047 L
902 1049 L
898 1049 L
892 1047 L
888 1043 L
886 1039 L
884 1033 L
884 1024 L
886 1018 L
888 1014 L
892 1010 L
898 1008 L
902 1008 L
908 1010 L
911 1014 L
913 1018 L
898 1049 M 894 1047 L
890 1043 L
888 1039 L
886 1033 L
886 1024 L
888 1018 L
890 1014 L
894 1010 L
898 1008 L
929 1049 M 929 1008 L
931 1049 M 931 1008 L
923 1049 M 942 1049 L
948 1047 L
952 1043 L
954 1039 L
956 1033 L
956 1024 L
954 1018 L
952 1014 L
948 1010 L
942 1008 L
923 1008 L
942 1049 M 946 1047 L
950 1043 L
952 1039 L
954 1033 L
954 1024 L
952 1018 L
950 1014 L
946 1010 L
942 1008 L
971 1049 M 971 1008 L
973 1049 M 984 1014 L
971 1049 M 984 1008 L
998 1049 M 984 1008 L
998 1049 M 998 1008 L
1000 1049 M 1000 1008 L
965 1049 M 973 1049 L
998 1049 M 1006 1049 L
965 1008 M 977 1008 L
992 1008 M 1006 1008 L
currentpoint stroke [] 0 setdash M
840 921 M currentpoint stroke [] 0 setdash M
850 944 M 850 903 L
852 944 M 852 903 L
844 944 M 867 944 L
873 942 L
875 940 L
877 936 L
877 932 L
875 928 L
873 926 L
867 924 L
867 944 M 871 942 L
873 940 L
875 936 L
875 932 L
873 928 L
871 926 L
867 924 L
852 924 M 867 924 L
873 922 L
875 921 L
877 917 L
877 911 L
875 907 L
873 905 L
867 903 L
844 903 L
867 924 M 871 922 L
873 921 L
875 917 L
875 911 L
873 907 L
871 905 L
867 903 L
915 938 M 917 932 L
currentpoint stroke M
917 944 L
915 938 L
911 942 L
905 944 L
902 944 L
896 942 L
892 938 L
890 934 L
888 928 L
888 919 L
890 913 L
892 909 L
896 905 L
902 903 L
905 903 L
911 905 L
915 909 L
917 913 L
902 944 M 898 942 L
894 938 L
892 934 L
890 928 L
890 919 L
892 913 L
894 909 L
898 905 L
902 903 L
932 944 M 932 903 L
934 944 M 934 903 L
927 944 M 946 944 L
952 942 L
956 938 L
957 934 L
959 928 L
959 919 L
957 913 L
956 909 L
952 905 L
946 903 L
927 903 L
946 944 M 950 942 L
954 938 L
956 934 L
957 928 L
957 919 L
956 913 L
954 909 L
950 905 L
946 903 L
975 944 M 975 903 L
977 944 M 988 909 L
975 944 M 988 903 L
1002 944 M 988 903 L
1002 944 M 1002 903 L
1004 944 M 1004 903 L
969 944 M 977 944 L
1002 944 M 1009 944 L
969 903 M 981 903 L
996 903 M 1009 903 L
currentpoint stroke [] 0 setdash M
840 815 M currentpoint stroke [] 0 setdash M
857 839 M 857 798 L
859 839 M 859 798 L
846 839 M 844 827 L
844 839 L
873 839 L
873 827 L
871 839 L
852 798 M 865 798 L
909 833 M 911 827 L
911 839 L
909 833 L
906 837 L
900 839 L
896 839 L
890 837 L
886 833 L
884 829 L
882 823 L
882 814 L
884 808 L
886 804 L
890 800 L
896 798 L
900 798 L
906 800 L
909 804 L
911 808 L
896 839 M 892 837 L
888 833 L
886 829 L
884 823 L
884 814 L
886 808 L
888 804 L
892 800 L
896 798 L
927 839 M 927 798 L
929 839 M 929 798 L
921 839 M 940 839 L
946 837 L
950 833 L
952 829 L
954 823 L
954 814 L
952 808 L
950 804 L
946 800 L
940 798 L
921 798 L
940 839 M 944 837 L
948 833 L
950 829 L
952 823 L
952 814 L
950 808 L
948 804 L
944 800 L
940 798 L
969 839 M 969 798 L
971 839 M 982 804 L
969 839 M 982 798 L
996 839 M 982 798 L
996 839 M 996 798 L
998 839 M 998 798 L
963 839 M 971 839 L
996 839 M 1004 839 L
963 798 M 975 798 L
990 798 M 1004 798 L
currentpoint stroke [] 0 setdash M
840 710 M currentpoint stroke [] 0 setdash M
850 733 M 850 693 L
852 733 M 863 699 L
850 733 M 863 693 L
877 733 M 863 693 L
877 733 M 877 693 L
879 733 M 879 693 L
844 733 M 852 733 L
877 733 M 884 733 L
844 693 M 856 693 L
871 693 M 884 693 L
898 733 M 898 693 L
900 733 M 900 693 L
892 733 M 911 733 L
917 731 L
921 728 L
923 724 L
925 718 L
925 708 L
923 703 L
921 699 L
917 695 L
911 693 L
892 693 L
911 733 M 915 731 L
919 728 L
921 724 L
923 718 L
923 708 L
921 703 L
919 699 L
915 695 L
911 693 L
940 733 M 940 693 L
942 733 M 954 699 L
940 733 M 954 693 L
967 733 M 954 693 L
967 733 M 967 693 L
969 733 M 969 693 L
934 733 M 942 733 L
967 733 M 975 733 L
934 693 M 946 693 L
961 693 M 975 693 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
551 101 M 561 124 M 561 83 L
563 124 M 563 83 L
555 124 M 578 124 L
584 122 L
586 120 L
588 116 L
588 112 L
586 108 L
584 106 L
578 104 L
563 104 L
578 124 M 582 122 L
584 120 L
586 116 L
586 112 L
584 108 L
582 106 L
578 104 L
555 83 M 569 83 L
573 104 M 576 103 L
578 101 L
584 87 L
586 85 L
588 85 L
590 87 L
576 103 M 578 99 L
582 85 L
584 83 L
588 83 L
590 87 L
590 89 L
646 131 M 642 128 L
638 122 L
634 114 L
632 104 L
632 97 L
634 87 L
638 79 L
642 74 L
646 70 L
642 128 M 638 120 L
636 114 L
634 104 L
634 97 L
636 87 L
638 81 L
642 74 L
661 124 M 661 83 L
663 124 M 674 89 L
661 124 M 674 83 L
688 124 M 674 83 L
688 124 M 688 83 L
690 124 M 690 83 L
655 124 M 663 124 L
688 124 M 696 124 L
655 83 M 667 83 L
682 83 M 696 83 L
709 110 M 709 70 L
711 110 M 711 70 L
711 104 M 715 108 L
719 110 L
723 110 L
728 108 L
732 104 L
734 99 L
734 95 L
732 89 L
728 85 L
723 83 L
719 83 L
715 85 L
711 89 L
723 110 M 726 108 L
730 104 L
732 99 L
732 95 L
730 89 L
726 85 L
723 83 L
703 110 M 711 110 L
703 70 M 717 70 L
769 104 M 767 103 L
769 101 L
771 103 L
771 104 L
767 108 L
763 110 L
757 110 L
751 108 L
748 104 L
746 99 L
746 95 L
748 89 L
751 85 L
757 83 L
761 83 L
767 85 L
771 89 L
757 110 M 753 108 L
750 104 L
748 99 L
748 95 L
750 89 L
753 85 L
757 83 L
782 131 M 786 128 L
790 122 L
794 114 L
796 104 L
796 97 L
794 87 L
790 79 L
786 74 L
782 70 L
786 128 M 790 120 L
792 114 L
794 104 L
794 97 L
792 87 L
790 81 L
786 74 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
61 571 M 38 580 M 78 580 L
38 582 M 78 582 L
38 574 M 38 582 L
78 574 M 78 588 L
51 609 M 53 603 L
57 599 L
63 598 L
67 598 L
73 599 L
76 603 L
currentpoint stroke M
78 609 L
78 613 L
76 619 L
73 623 L
67 625 L
63 625 L
57 623 L
53 619 L
51 613 L
51 609 L
53 605 L
57 601 L
63 599 L
67 599 L
73 601 L
76 605 L
78 609 L
78 613 M 76 617 L
73 621 L
67 623 L
63 623 L
57 621 L
53 617 L
51 613 L
51 646 M 53 642 L
55 640 L
59 638 L
63 638 L
67 640 L
69 642 L
70 646 L
70 650 L
69 653 L
67 655 L
63 657 L
59 657 L
55 655 L
53 653 L
51 650 L
51 646 L
53 642 M 57 640 L
65 640 L
69 642 L
69 653 M 65 655 L
57 655 L
53 653 L
55 655 M 53 657 L
51 661 L
53 661 L
53 657 L
67 640 M 69 638 L
72 636 L
74 636 L
78 638 L
80 644 L
80 653 L
82 659 L
84 661 L
74 636 M 76 638 L
78 644 L
78 653 L
80 659 L
84 661 L
86 661 L
90 659 L
92 653 L
92 642 L
90 636 L
86 634 L
84 634 L
80 636 L
78 642 L
30 719 M 34 715 L
40 711 L
47 707 L
57 705 L
65 705 L
74 707 L
82 711 L
88 715 L
92 719 L
34 715 M 41 711 L
47 709 L
57 707 L
65 707 L
74 709 L
80 711 L
88 715 L
38 734 M 78 734 L
38 736 M 78 736 L
38 761 M 63 736 L
55 746 M 78 761 L
55 744 M 78 759 L
38 728 M 38 742 L
38 753 M 38 765 L
78 728 M 78 742 L
78 753 M 78 765 L
73 770 M 90 777 L
73 771 M 87 777 L
73 784 M 90 777 L
73 768 M 73 775 L
73 780 M 73 787 L
30 793 M 34 797 L
39 801 L
47 805 L
57 807 L
64 807 L
74 805 L
82 801 L
87 797 L
91 793 L
34 797 M 41 801 L
47 803 L
57 805 L
64 805 L
74 803 L
80 801 L
87 797 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1415 255 M 2261 255 L
1415 255 M 1415 289 L
1449 255 M 1449 272 L
1483 255 M 1483 272 L
1516 255 M 1516 272 L
1550 255 M 1550 272 L
1584 255 M 1584 289 L
1618 255 M 1618 272 L
1652 255 M 1652 272 L
1686 255 M 1686 272 L
1719 255 M 1719 272 L
1753 255 M 1753 289 L
1787 255 M 1787 272 L
1821 255 M 1821 272 L
1855 255 M 1855 272 L
1889 255 M 1889 272 L
1922 255 M 1922 289 L
1956 255 M 1956 272 L
1990 255 M 1990 272 L
2024 255 M 2024 272 L
2058 255 M 2058 272 L
2091 255 M 2091 289 L
2125 255 M 2125 272 L
2159 255 M 2159 272 L
2193 255 M 2193 272 L
2227 255 M 2227 272 L
2261 255 M 2261 289 L
1399 203 M 1413 223 M 1409 221 L
1405 216 L
1404 208 L
1404 203 L
1405 195 L
1409 191 L
1413 189 L
1417 189 L
1421 191 L
1425 195 L
1426 203 L
1426 208 L
1425 216 L
1421 221 L
1417 223 L
1413 223 L
1410 221 L
1409 219 L
1407 216 L
1405 208 L
1405 203 L
1407 195 L
1409 192 L
1410 191 L
1413 189 L
1417 189 M 1420 191 L
1421 192 L
1423 195 L
1425 203 L
1425 208 L
1423 216 L
1421 219 L
1420 221 L
1417 223 L
1552 203 M 1562 216 M 1565 218 L
1570 223 L
1570 189 L
1568 221 M 1568 189 L
1562 189 M 1576 189 L
1598 223 M 1594 221 L
1590 216 L
1589 208 L
1589 203 L
1590 195 L
1594 191 L
1598 189 L
1602 189 L
1606 191 L
1610 195 L
1611 203 L
1611 208 L
1610 216 L
1606 221 L
1602 223 L
1598 223 L
1595 221 L
1594 219 L
1592 216 L
1590 208 L
1590 203 L
1592 195 L
1594 192 L
1595 191 L
1598 189 L
1602 189 M 1605 191 L
1606 192 L
1608 195 L
1610 203 L
1610 208 L
1608 216 L
1606 219 L
1605 221 L
1602 223 L
1721 203 M 1728 216 M 1729 215 L
1728 213 L
1726 215 L
1726 216 L
1728 219 L
1729 221 L
1734 223 L
1740 223 L
1745 221 L
1747 219 L
1748 216 L
1748 213 L
1747 210 L
1742 207 L
1734 203 L
1731 202 L
1728 199 L
1726 194 L
1726 189 L
1740 223 M 1744 221 L
1745 219 L
1747 216 L
1747 213 L
1745 210 L
1740 207 L
1734 203 L
1726 192 M 1728 194 L
1731 194 L
1739 191 L
1744 191 L
1747 192 L
1748 194 L
1731 194 M 1739 189 L
1745 189 L
1747 191 L
1748 194 L
1748 197 L
1768 223 M 1763 221 L
1760 216 L
1758 208 L
1758 203 L
1760 195 L
1763 191 L
1768 189 L
1771 189 L
1776 191 L
1779 195 L
1780 203 L
1780 208 L
1779 216 L
1776 221 L
1771 223 L
1768 223 L
1764 221 L
1763 219 L
1761 216 L
1760 208 L
1760 203 L
1761 195 L
1763 192 L
1764 191 L
1768 189 L
1771 189 M 1774 191 L
1776 192 L
1777 195 L
1779 203 L
1779 208 L
1777 216 L
1776 219 L
1774 221 L
1771 223 L
1890 203 M 1897 216 M 1898 215 L
1897 213 L
1895 215 L
1895 216 L
1897 219 L
1898 221 L
1903 223 L
1909 223 L
1914 221 L
1916 218 L
1916 213 L
currentpoint stroke M
1914 210 L
1909 208 L
1905 208 L
1909 223 M 1913 221 L
1914 218 L
1914 213 L
1913 210 L
1909 208 L
1913 207 L
1916 203 L
1917 200 L
1917 195 L
1916 192 L
1914 191 L
1909 189 L
1903 189 L
1898 191 L
1897 192 L
1895 195 L
1895 197 L
1897 199 L
1898 197 L
1897 195 L
1914 205 M 1916 200 L
1916 195 L
1914 192 L
1913 191 L
1909 189 L
1937 223 M 1932 221 L
1929 216 L
1927 208 L
1927 203 L
1929 195 L
1932 191 L
1937 189 L
1940 189 L
1945 191 L
1948 195 L
1950 203 L
1950 208 L
1948 216 L
1945 221 L
1940 223 L
1937 223 L
1933 221 L
1932 219 L
1930 216 L
1929 208 L
1929 203 L
1930 195 L
1932 192 L
1933 191 L
1937 189 L
1940 189 M 1943 191 L
1945 192 L
1946 195 L
1948 203 L
1948 208 L
1946 216 L
1945 219 L
1943 221 L
1940 223 L
2059 203 M 2079 219 M 2079 189 L
2080 223 M 2080 189 L
2080 223 M 2063 199 L
2088 199 L
2074 189 M 2085 189 L
2106 223 M 2101 221 L
2098 216 L
2096 208 L
2096 203 L
2098 195 L
2101 191 L
2106 189 L
2109 189 L
2114 191 L
2117 195 L
2119 203 L
2119 208 L
2117 216 L
2114 221 L
2109 223 L
2106 223 L
2103 221 L
2101 219 L
2099 216 L
2098 208 L
2098 203 L
2099 195 L
2101 192 L
2103 191 L
2106 189 L
2109 189 M 2112 191 L
2114 192 L
2115 195 L
2117 203 L
2117 208 L
2115 216 L
2114 219 L
2112 221 L
2109 223 L
2228 203 M 2236 223 M 2233 207 L
2236 210 L
2241 211 L
2246 211 L
2251 210 L
2254 207 L
2256 202 L
2256 199 L
2254 194 L
2251 191 L
2246 189 L
2241 189 L
2236 191 L
2235 192 L
2233 195 L
2233 197 L
2235 199 L
2236 197 L
2235 195 L
2246 211 M 2249 210 L
2252 207 L
2254 202 L
2254 199 L
2252 194 L
2249 191 L
2246 189 L
2236 223 M 2252 223 L
2236 221 M 2244 221 L
2252 223 L
2275 223 M 2270 221 L
2267 216 L
2265 208 L
2265 203 L
2267 195 L
2270 191 L
2275 189 L
2278 189 L
2283 191 L
2286 195 L
2288 203 L
2288 208 L
2286 216 L
2283 221 L
2278 223 L
2275 223 L
2272 221 L
2270 219 L
2268 216 L
2267 208 L
2267 203 L
2268 195 L
2270 192 L
2272 191 L
2275 189 L
2278 189 M 2281 191 L
2283 192 L
2285 195 L
2286 203 L
2286 208 L
2285 216 L
2283 219 L
2281 221 L
2278 223 L
1415 1131 M 2261 1131 L
1415 1131 M 1415 1097 L
1449 1131 M 1449 1114 L
1483 1131 M 1483 1114 L
1516 1131 M 1516 1114 L
1550 1131 M 1550 1114 L
1584 1131 M 1584 1097 L
1618 1131 M 1618 1114 L
1652 1131 M 1652 1114 L
1686 1131 M 1686 1114 L
1719 1131 M 1719 1114 L
1753 1131 M 1753 1097 L
1787 1131 M 1787 1114 L
1821 1131 M 1821 1114 L
1855 1131 M 1855 1114 L
1889 1131 M 1889 1114 L
1922 1131 M 1922 1097 L
1956 1131 M 1956 1114 L
1990 1131 M 1990 1114 L
2024 1131 M 2024 1114 L
2058 1131 M 2058 1114 L
2091 1131 M 2091 1097 L
2125 1131 M 2125 1114 L
2159 1131 M 2159 1114 L
2193 1131 M 2193 1114 L
2227 1131 M 2227 1114 L
2261 1131 M 2261 1097 L
1415 255 M 1415 1131 L
1415 274 M 1432 274 L
1415 313 M 1432 313 L
1415 352 M 1449 352 L
1415 391 M 1432 391 L
1415 430 M 1432 430 L
1415 469 M 1432 469 L
1415 508 M 1432 508 L
1415 547 M 1449 547 L
1415 586 M 1432 586 L
1415 625 M 1432 625 L
1415 664 M 1432 664 L
1415 703 M 1432 703 L
1415 742 M 1449 742 L
1415 780 M 1432 780 L
1415 819 M 1432 819 L
1415 858 M 1432 858 L
1415 897 M 1432 897 L
1415 936 M 1449 936 L
1415 975 M 1432 975 L
1415 1014 M 1432 1014 L
1415 1053 M 1432 1053 L
1415 1092 M 1432 1092 L
1415 1131 M 1449 1131 L
1357 352 M 1372 371 M 1367 370 L
1364 365 L
1362 357 L
1362 352 L
1364 344 L
1367 339 L
1372 338 L
1375 338 L
1380 339 L
1383 344 L
1384 352 L
1384 357 L
1383 365 L
1380 370 L
1375 371 L
1372 371 L
1368 370 L
1367 368 L
1365 365 L
1364 357 L
1364 352 L
1365 344 L
1367 341 L
1368 339 L
1372 338 L
1375 338 M 1378 339 L
1380 341 L
1381 344 L
1383 352 L
1383 357 L
1381 365 L
1380 368 L
1378 370 L
1375 371 L
1357 547 M 1367 560 M 1370 561 L
1375 566 L
1375 532 L
1373 564 M 1373 532 L
1367 532 M 1381 532 L
1357 741 M 1364 754 M 1365 753 L
1364 751 L
1362 753 L
1362 754 L
1364 757 L
1365 759 L
1370 761 L
1376 761 L
1381 759 L
1383 757 L
1384 754 L
1384 751 L
1383 748 L
1378 745 L
1370 741 L
1367 740 L
1364 737 L
1362 732 L
1362 727 L
1376 761 M 1380 759 L
1381 757 L
1383 754 L
1383 751 L
1381 748 L
1376 745 L
1370 741 L
1362 730 M 1364 732 L
1367 732 L
1375 729 L
1380 729 L
1383 730 L
1384 732 L
1367 732 M 1375 727 L
1381 727 L
1383 729 L
1384 732 L
1384 735 L
1357 936 M 1364 949 M 1365 947 L
1364 946 L
1362 947 L
1362 949 L
1364 952 L
1365 954 L
1370 955 L
1376 955 L
1381 954 L
currentpoint stroke M
1383 951 L
1383 946 L
1381 943 L
1376 941 L
1372 941 L
1376 955 M 1380 954 L
1381 951 L
1381 946 L
1380 943 L
1376 941 L
1380 939 L
1383 936 L
1384 933 L
1384 928 L
1383 925 L
1381 923 L
1376 922 L
1370 922 L
1365 923 L
1364 925 L
1362 928 L
1362 930 L
1364 931 L
1365 930 L
1364 928 L
1381 938 M 1383 933 L
1383 928 L
1381 925 L
1380 923 L
1376 922 L
1357 1131 M 1376 1147 M 1376 1116 L
1378 1150 M 1378 1116 L
1378 1150 M 1360 1126 L
1386 1126 L
1372 1116 M 1383 1116 L
2261 255 M 2261 1131 L
2261 274 M 2243 274 L
2261 313 M 2243 313 L
2261 352 M 2226 352 L
2261 391 M 2243 391 L
2261 430 M 2243 430 L
2261 469 M 2243 469 L
2261 508 M 2243 508 L
2261 547 M 2226 547 L
2261 586 M 2243 586 L
2261 625 M 2243 625 L
2261 664 M 2243 664 L
2261 703 M 2243 703 L
2261 742 M 2226 742 L
2261 780 M 2243 780 L
2261 819 M 2243 819 L
2261 858 M 2243 858 L
2261 897 M 2243 897 L
2261 936 M 2226 936 L
2261 975 M 2243 975 L
2261 1014 M 2243 1014 L
2261 1053 M 2243 1053 L
2261 1092 M 2243 1092 L
2261 1131 M 2226 1131 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
1618 973 M 1719 596 L
1821 475 L
1922 420 L
2024 393 L
2125 379 L
2227 371 L
2261 368 L
currentpoint stroke [] 0 setdash M
1618 997 M B
1634 988 M 1618 1016 L
1602 988 L
1634 988 L
currentpoint fill M
1719 629 M B
1736 620 M 1719 648 L
1703 620 L
1736 620 L
currentpoint fill M
1821 499 M B
1837 490 M 1821 518 L
1805 490 L
1837 490 L
currentpoint fill M
1922 438 M B
1938 429 M 1922 457 L
1906 429 L
1938 429 L
currentpoint fill M
2024 406 M B
2040 396 M 2024 424 L
2008 396 L
2040 396 L
currentpoint fill M
2125 387 M B
2141 378 M 2125 406 L
2109 378 L
2141 378 L
currentpoint fill M
2227 378 M B
2243 369 M 2227 397 L
2211 369 L
2243 369 L
currentpoint fill M
1618 997 M 1719 629 L
1821 499 L
1922 438 L
2024 406 L
2125 387 L
2227 378 L
2261 376 L
1618 997 M 1618 1021 L
1637 1021 M 1599 1021 L
1637 1021 L
1719 629 M 1719 645 L
1738 645 M 1701 645 L
1738 645 L
1821 499 M 1821 510 L
1840 510 M 1802 510 L
1840 510 L
1922 438 M 1922 444 L
1941 444 M 1904 444 L
1941 444 L
2024 406 M 2024 409 L
2042 409 M 2005 409 L
2042 409 L
2125 387 M 2125 390 L
2144 390 M 2107 390 L
2144 390 L
2227 378 M 2227 380 L
2245 380 M 2208 380 L
2245 380 L
1618 997 M 1618 973 L
1637 973 M 1599 973 L
1637 973 L
1719 629 M 1719 613 L
1738 613 M 1701 613 L
1738 613 L
1821 499 M 1821 489 L
1840 489 M 1802 488 L
1840 489 L
1922 438 M 1922 432 L
1941 432 M 1904 432 L
1941 432 L
2024 406 M 2024 403 L
2042 403 M 2005 403 L
2042 403 L
2125 387 M 2125 385 L
2144 385 M 2107 385 L
2144 385 L
2227 378 M 2227 376 L
2245 376 M 2208 376 L
2245 376 L
1618 436 M B
1638 416 M 1638 456 L
1598 456 L
1598 416 L
1638 416 L
currentpoint fill M
1821 457 M B
1841 437 M 1841 477 L
1801 477 L
1801 437 L
1841 437 L
currentpoint fill M
2125 434 M B
2145 414 M 2145 454 L
2105 454 L
2105 414 L
2145 414 L
currentpoint fill M
1618 436 M 1618 533 L
1646 533 M 1590 533 L
1646 533 L
1821 457 M 1821 627 L
1849 627 M 1793 627 L
1849 627 L
2125 434 M 2125 504 L
2153 504 M 2097 504 L
2153 504 L
1618 436 M 1618 338 L
1646 338 M 1590 338 L
1646 338 L
1821 457 M 1821 288 L
1849 288 M 1793 288 L
1849 288 L
2125 434 M 2125 364 L
2153 364 M 2097 364 L
2153 364 L
1657 975 M 1801 995 M 1801 994 M B
1817 985 M 1801 1013 L
1784 985 L
1817 985 L
currentpoint fill M
1801 897 M B
1814 884 M 1814 910 L
1787 910 L
1787 884 L
1814 884 L
currentpoint fill M
1838 995 M currentpoint stroke [] 0 setdash M
1846 1003 M 1846 969 L
1847 1003 M 1847 969 L
1847 998 M 1851 1001 L
1854 1003 L
1857 1003 L
1862 1001 L
1865 998 L
1867 993 L
1867 990 L
1865 985 L
1862 982 L
1857 980 L
1854 980 L
1851 982 L
1847 985 L
1857 1003 M 1860 1001 L
1863 998 L
1865 993 L
1865 990 L
1863 985 L
1860 982 L
1857 980 L
1841 1003 M 1847 1003 L
1841 969 M 1852 969 L
1878 993 M 1897 993 L
1897 996 L
1895 999 L
1894 1001 L
1891 1003 L
1886 1003 L
1881 1001 L
1878 998 L
1876 993 L
1876 990 L
1878 985 L
1881 982 L
1886 980 L
1889 980 L
1894 982 L
1897 985 L
1895 993 M 1895 998 L
1894 1001 L
1886 1003 M 1883 1001 L
1879 998 L
1878 993 L
1878 990 L
1879 985 L
1883 982 L
1886 980 L
1910 1003 M 1910 980 L
1912 1003 M 1912 980 L
1912 993 M 1913 998 L
1916 1001 L
1920 1003 L
1924 1003 L
1926 1001 L
1926 999 L
1924 998 L
1923 999 L
1924 1001 L
1905 1003 M 1912 1003 L
1905 980 M 1916 980 L
1937 1014 M 1937 986 L
1939 982 L
1942 980 L
1945 980 L
1948 982 L
1950 985 L
1939 1014 M 1939 986 L
1940 982 L
1942 980 L
1932 1003 M 1945 1003 L
1961 1003 M 1961 985 L
1963 982 L
1968 980 L
1971 980 L
1976 982 L
1979 985 L
1963 1003 M 1963 985 L
1964 982 L
1968 980 L
1979 1003 M 1979 980 L
1981 1003 M 1981 980 L
1956 1003 M 1963 1003 L
1974 1003 M 1981 1003 L
1979 980 M 1985 980 L
1997 1003 M 1997 980 L
1998 1003 M 1998 980 L
1998 993 M 2000 998 L
2003 1001 L
2006 1003 L
2011 1003 L
2013 1001 L
2013 999 L
2011 998 L
2009 999 L
2011 1001 L
1992 1003 M 1998 1003 L
1992 980 M 2003 980 L
2024 1014 M 2024 980 L
2025 1014 M 2025 980 L
2025 998 M 2029 1001 L
2032 1003 L
2035 1003 L
2040 1001 L
2043 998 L
2045 993 L
2045 990 L
2043 985 L
2040 982 L
2035 980 L
2032 980 L
2029 982 L
2025 985 L
2035 1003 M 2038 1001 L
2042 998 L
2043 993 L
2043 990 L
2042 985 L
2038 982 L
2035 980 L
2019 1014 M 2025 1014 L
2058 999 M 2058 998 L
2056 998 L
2056 999 L
2058 1001 L
2061 1003 L
2067 1003 L
2070 1001 L
2072 999 L
2074 996 L
2074 985 L
2075 982 L
2077 980 L
2072 999 M 2072 985 L
2074 982 L
2077 980 L
2078 980 L
2072 996 M 2070 995 L
2061 993 L
2056 991 L
2054 988 L
2054 985 L
2056 982 L
2061 980 L
2066 980 L
2069 982 L
2072 985 L
2061 993 M 2058 991 L
2056 988 L
2056 985 L
2058 982 L
2061 980 L
2090 1014 M 2090 986 L
2091 982 L
2094 980 L
2098 980 L
2101 982 L
2102 985 L
2091 1014 M 2091 986 L
2093 982 L
2094 980 L
2085 1003 M 2098 1003 L
2114 1014 M 2112 1012 L
2114 1011 L
2115 1012 L
2114 1014 L
2114 1003 M 2114 980 L
2115 1003 M 2115 980 L
2109 1003 M 2115 1003 L
2109 980 M 2120 980 L
2128 1003 M 2138 980 L
2130 1003 M 2138 983 L
2147 1003 M 2138 980 L
2125 1003 M 2135 1003 L
2141 1003 M 2151 1003 L
2159 993 M 2178 993 L
2178 996 L
2176 999 L
2175 1001 L
2171 1003 L
2167 1003 L
2162 1001 L
2159 998 L
2157 993 L
2157 990 L
2159 985 L
2162 982 L
2167 980 L
2170 980 L
2175 982 L
2178 985 L
2176 993 M 2176 998 L
2175 1001 L
2167 1003 M 2163 1001 L
2160 998 L
2159 993 L
2159 990 L
2160 985 L
2163 982 L
2167 980 L
currentpoint stroke [] 0 setdash M
1838 897 M currentpoint stroke [] 0 setdash M
1846 916 M 1846 883 L
1847 916 M 1867 886 L
1847 913 M 1867 883 L
1867 916 M 1867 883 L
1841 916 M 1847 916 L
1862 916 M 1871 916 L
1841 883 M 1851 883 L
1881 897 M 1910 897 L
1924 916 M 1924 883 L
1926 916 M 1926 883 L
1926 900 M 1929 904 L
1932 905 L
1936 905 L
1940 904 L
1944 900 L
1945 896 L
1945 892 L
1944 888 L
1940 884 L
1936 883 L
1932 883 L
1929 884 L
1926 888 L
1936 905 M 1939 904 L
1942 900 L
1944 896 L
1944 892 L
1942 888 L
1939 884 L
1936 883 L
1920 916 M 1926 916 L
1964 905 M 1960 904 L
1956 900 L
1955 896 L
1955 892 L
1956 888 L
1960 884 L
1964 883 L
1968 883 L
1973 884 L
1976 888 L
1977 892 L
1977 896 L
1976 900 L
1973 904 L
1968 905 L
1964 905 L
1961 904 L
1958 900 L
1956 896 L
1956 892 L
1958 888 L
1961 884 L
1964 883 L
1968 883 M 1971 884 L
1974 888 L
1976 892 L
1976 896 L
1974 900 L
1971 904 L
1968 905 L
2006 916 M 2006 883 L
2008 916 M 2008 883 L
2006 900 M 2003 904 L
2000 905 L
1997 905 L
1992 904 L
1989 900 L
1987 896 L
1987 892 L
1989 888 L
1992 884 L
1997 883 L
2000 883 L
2003 884 L
2006 888 L
1997 905 M 1993 904 L
1990 900 L
1989 896 L
1989 892 L
1990 888 L
1993 884 L
1997 883 L
2001 916 M 2008 916 L
2006 883 M 2013 883 L
2022 905 M 2032 883 L
2024 905 M 2032 886 L
2042 905 M 2032 883 L
2029 876 L
2025 873 L
2022 871 L
2021 871 L
2019 873 L
2021 875 L
2022 873 L
2019 905 M 2029 905 L
2035 905 M 2045 905 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
1415 352 M currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1712 101 M 1721 124 M 1721 83 L
1723 124 M 1723 83 L
currentpoint stroke M
1715 124 M 1739 124 L
1744 122 L
1746 120 L
1748 116 L
1748 112 L
1746 108 L
1744 106 L
1739 104 L
1723 104 L
1739 124 M 1742 122 L
1744 120 L
1746 116 L
1746 112 L
1744 108 L
1742 106 L
1739 104 L
1715 83 M 1729 83 L
1733 104 M 1737 103 L
1739 101 L
1744 87 L
1746 85 L
1748 85 L
1750 87 L
1737 103 M 1739 99 L
1742 85 L
1744 83 L
1748 83 L
1750 87 L
1750 89 L
1806 131 M 1802 128 L
1798 122 L
1794 114 L
1792 104 L
1792 97 L
1794 87 L
1798 79 L
1802 74 L
1806 70 L
1802 128 M 1798 120 L
1796 114 L
1794 104 L
1794 97 L
1796 87 L
1798 81 L
1802 74 L
1821 124 M 1821 83 L
1823 124 M 1835 89 L
1821 124 M 1835 83 L
1848 124 M 1835 83 L
1848 124 M 1848 83 L
1850 124 M 1850 83 L
1815 124 M 1823 124 L
1848 124 M 1856 124 L
1815 83 M 1827 83 L
1842 83 M 1856 83 L
1869 110 M 1869 70 L
1871 110 M 1871 70 L
1871 104 M 1875 108 L
1879 110 L
1883 110 L
1889 108 L
1892 104 L
1894 99 L
1894 95 L
1892 89 L
1889 85 L
1883 83 L
1879 83 L
1875 85 L
1871 89 L
1883 110 M 1887 108 L
1891 104 L
1892 99 L
1892 95 L
1891 89 L
1887 85 L
1883 83 L
1864 110 M 1871 110 L
1864 70 M 1877 70 L
1929 104 M 1927 103 L
1929 101 L
1931 103 L
1931 104 L
1927 108 L
1923 110 L
1917 110 L
1912 108 L
1908 104 L
1906 99 L
1906 95 L
1908 89 L
1912 85 L
1917 83 L
1921 83 L
1927 85 L
1931 89 L
1917 110 M 1914 108 L
1910 104 L
1908 99 L
1908 95 L
1910 89 L
1914 85 L
1917 83 L
1942 131 M 1946 128 L
1950 122 L
1954 114 L
1956 104 L
1956 97 L
1954 87 L
1950 79 L
1946 74 L
1942 70 L
1946 128 M 1950 120 L
1952 114 L
1954 104 L
1954 97 L
1952 87 L
1950 81 L
1946 74 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1240 654 M 1280 654 L
1240 656 M 1280 656 L
1240 681 M 1265 656 L
1257 665 M 1280 681 L
1257 663 M 1280 679 L
1240 648 M 1240 661 L
1240 673 M 1240 685 L
1280 648 M 1280 661 L
1280 673 M 1280 685 L
1275 690 M 1292 697 L
1275 691 M 1289 697 L
1275 704 M 1292 697 L
1275 688 M 1275 694 L
1275 699 M 1275 706 L
currentpoint stroke [] 0 setdash M
stroke
showpage
% *****************************************************************************
% this is the beginning of figure 2. cut all the rows before the following
% row of asterisks (included) and extract the postscript file. this is the
% last one
% *****************************************************************************
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
255 255 M 1100 255 L
287 255 M 287 289 L
352 255 M 352 272 L
417 255 M 417 289 L
482 255 M 482 272 L
547 255 M 547 289 L
612 255 M 612 272 L
678 255 M 678 289 L
743 255 M 743 272 L
808 255 M 808 289 L
873 255 M 873 272 L
938 255 M 938 289 L
1003 255 M 1003 272 L
1068 255 M 1068 289 L
271 203 M 286 223 M 281 221 L
278 216 L
276 208 L
276 203 L
278 195 L
281 191 L
286 189 L
289 189 L
294 191 L
297 195 L
298 203 L
298 208 L
297 216 L
294 221 L
289 223 L
286 223 L
282 221 L
281 219 L
279 216 L
278 208 L
278 203 L
279 195 L
281 192 L
282 191 L
286 189 L
289 189 M 292 191 L
294 192 L
295 195 L
297 203 L
297 208 L
295 216 L
294 219 L
292 221 L
289 223 L
385 203 M 392 216 M 393 215 L
392 213 L
390 215 L
390 216 L
392 219 L
393 221 L
398 223 L
404 223 L
409 221 L
411 219 L
412 216 L
412 213 L
411 210 L
406 207 L
398 203 L
395 202 L
392 199 L
390 194 L
390 189 L
404 223 M 408 221 L
409 219 L
411 216 L
411 213 L
409 210 L
404 207 L
398 203 L
390 192 M 392 194 L
395 194 L
403 191 L
408 191 L
411 192 L
412 194 L
395 194 M 403 189 L
409 189 L
411 191 L
412 194 L
412 197 L
432 223 M 427 221 L
424 216 L
422 208 L
422 203 L
424 195 L
427 191 L
432 189 L
435 189 L
440 191 L
443 195 L
445 203 L
445 208 L
443 216 L
440 221 L
435 223 L
432 223 L
429 221 L
427 219 L
425 216 L
424 208 L
424 203 L
425 195 L
427 192 L
429 191 L
432 189 L
435 189 M 438 191 L
440 192 L
441 195 L
443 203 L
443 208 L
441 216 L
440 219 L
438 221 L
435 223 L
515 203 M 535 219 M 535 189 L
536 223 M 536 189 L
536 223 M 519 199 L
544 199 L
530 189 M 541 189 L
562 223 M 557 221 L
554 216 L
552 208 L
552 203 L
554 195 L
557 191 L
562 189 L
565 189 L
570 191 L
573 195 L
575 203 L
575 208 L
573 216 L
570 221 L
565 223 L
562 223 L
559 221 L
557 219 L
555 216 L
554 208 L
554 203 L
555 195 L
557 192 L
559 191 L
562 189 L
565 189 M 568 191 L
570 192 L
571 195 L
573 203 L
573 208 L
571 216 L
570 219 L
568 221 L
565 223 L
645 203 M 669 218 M 668 216 L
669 215 L
671 216 L
671 218 L
669 221 L
666 223 L
661 223 L
657 221 L
653 218 L
652 215 L
650 208 L
650 199 L
652 194 L
655 191 L
660 189 L
663 189 L
668 191 L
671 194 L
673 199 L
673 200 L
671 205 L
668 208 L
663 210 L
661 210 L
657 208 L
653 205 L
652 200 L
661 223 M 658 221 L
655 218 L
653 215 L
652 208 L
652 199 L
653 194 L
657 191 L
660 189 L
663 189 M 666 191 L
669 194 L
671 199 L
671 200 L
669 205 L
666 208 L
663 210 L
692 223 M 687 221 L
684 216 L
682 208 L
682 203 L
684 195 L
687 191 L
692 189 L
695 189 L
700 191 L
703 195 L
705 203 L
705 208 L
703 216 L
700 221 L
695 223 L
692 223 L
689 221 L
687 219 L
685 216 L
684 208 L
684 203 L
685 195 L
687 192 L
689 191 L
692 189 L
695 189 M 698 191 L
700 192 L
702 195 L
703 203 L
703 208 L
702 216 L
700 219 L
698 221 L
695 223 L
775 203 M 788 223 M 783 221 L
782 218 L
782 213 L
783 210 L
788 208 L
795 208 L
799 210 L
801 213 L
801 218 L
799 221 L
795 223 L
788 223 L
785 221 L
783 218 L
783 213 L
785 210 L
788 208 L
795 208 M 798 210 L
799 213 L
799 218 L
798 221 L
795 223 L
788 208 M 783 207 L
782 205 L
780 202 L
780 195 L
782 192 L
783 191 L
788 189 L
795 189 L
799 191 L
801 192 L
803 195 L
803 202 L
801 205 L
799 207 L
795 208 L
788 208 M 785 207 L
783 205 L
782 202 L
782 195 L
783 192 L
785 191 L
788 189 L
795 189 M 798 191 L
799 192 L
801 195 L
801 202 L
799 205 L
798 207 L
795 208 L
822 223 M 817 221 L
814 216 L
812 208 L
812 203 L
814 195 L
817 191 L
822 189 L
825 189 L
830 191 L
833 195 L
835 203 L
835 208 L
833 216 L
830 221 L
825 223 L
currentpoint stroke M
822 223 L
819 221 L
817 219 L
816 216 L
814 208 L
814 203 L
816 195 L
817 192 L
819 191 L
822 189 L
825 189 M 828 191 L
830 192 L
832 195 L
833 203 L
833 208 L
832 216 L
830 219 L
828 221 L
825 223 L
890 203 M 899 216 M 902 218 L
907 223 L
907 189 L
906 221 M 906 189 L
899 189 M 914 189 L
936 223 M 931 221 L
928 216 L
926 208 L
926 203 L
928 195 L
931 191 L
936 189 L
939 189 L
944 191 L
947 195 L
949 203 L
949 208 L
947 216 L
944 221 L
939 223 L
936 223 L
933 221 L
931 219 L
930 216 L
928 208 L
928 203 L
930 195 L
931 192 L
933 191 L
936 189 L
939 189 M 942 191 L
944 192 L
946 195 L
947 203 L
947 208 L
946 216 L
944 219 L
942 221 L
939 223 L
968 223 M 963 221 L
960 216 L
959 208 L
959 203 L
960 195 L
963 191 L
968 189 L
971 189 L
976 191 L
979 195 L
981 203 L
981 208 L
979 216 L
976 221 L
971 223 L
968 223 L
965 221 L
963 219 L
962 216 L
960 208 L
960 203 L
962 195 L
963 192 L
965 191 L
968 189 L
971 189 M 975 191 L
976 192 L
978 195 L
979 203 L
979 208 L
978 216 L
976 219 L
975 221 L
971 223 L
1020 203 M 1029 216 M 1032 218 L
1037 223 L
1037 189 L
1036 221 M 1036 189 L
1029 189 M 1044 189 L
1058 216 M 1060 215 L
1058 213 L
1056 215 L
1056 216 L
1058 219 L
1060 221 L
1064 223 L
1071 223 L
1076 221 L
1077 219 L
1079 216 L
1079 213 L
1077 210 L
1073 207 L
1064 203 L
1061 202 L
1058 199 L
1056 194 L
1056 189 L
1071 223 M 1074 221 L
1076 219 L
1077 216 L
1077 213 L
1076 210 L
1071 207 L
1064 203 L
1056 192 M 1058 194 L
1061 194 L
1069 191 L
1074 191 L
1077 192 L
1079 194 L
1061 194 M 1069 189 L
1076 189 L
1077 191 L
1079 194 L
1079 197 L
1098 223 M 1093 221 L
1090 216 L
1089 208 L
1089 203 L
1090 195 L
1093 191 L
1098 189 L
1101 189 L
1106 191 L
1109 195 L
1111 203 L
1111 208 L
1109 216 L
1106 221 L
1101 223 L
1098 223 L
1095 221 L
1093 219 L
1092 216 L
1090 208 L
1090 203 L
1092 195 L
1093 192 L
1095 191 L
1098 189 L
1101 189 M 1105 191 L
1106 192 L
1108 195 L
1109 203 L
1109 208 L
1108 216 L
1106 219 L
1105 221 L
1101 223 L
255 1131 M 1100 1131 L
287 1131 M 287 1097 L
352 1131 M 352 1114 L
417 1131 M 417 1097 L
482 1131 M 482 1114 L
547 1131 M 547 1097 L
612 1131 M 612 1114 L
678 1131 M 678 1097 L
743 1131 M 743 1114 L
808 1131 M 808 1097 L
873 1131 M 873 1114 L
938 1131 M 938 1097 L
1003 1131 M 1003 1114 L
1068 1131 M 1068 1097 L
255 255 M 255 1131 L
255 255 M 289 255 L
255 380 M 272 380 L
255 505 M 289 505 L
255 630 M 272 630 L
255 755 M 289 755 L
255 881 M 272 881 L
255 1006 M 289 1006 L
255 1131 M 272 1131 L
197 255 M 221 269 M 219 268 L
221 266 L
223 268 L
223 269 L
221 272 L
218 274 L
213 274 L
208 272 L
205 269 L
203 266 L
202 260 L
202 250 L
203 245 L
207 242 L
211 240 L
215 240 L
219 242 L
223 245 L
224 250 L
224 252 L
223 256 L
219 260 L
215 261 L
213 261 L
208 260 L
205 256 L
203 252 L
213 274 M 210 272 L
207 269 L
205 266 L
203 260 L
203 250 L
205 245 L
208 242 L
211 240 L
215 240 M 218 242 L
221 245 L
223 250 L
223 252 L
221 256 L
218 260 L
215 261 L
197 505 M 210 524 M 205 523 L
203 519 L
203 515 L
205 511 L
210 510 L
216 510 L
221 511 L
223 515 L
223 519 L
221 523 L
216 524 L
210 524 L
207 523 L
205 519 L
205 515 L
207 511 L
210 510 L
216 510 M 219 511 L
221 515 L
221 519 L
219 523 L
216 524 L
210 510 M 205 508 L
203 507 L
202 503 L
202 497 L
203 494 L
205 492 L
210 491 L
216 491 L
221 492 L
223 494 L
224 497 L
224 503 L
223 507 L
221 508 L
216 510 L
210 510 M 207 508 L
205 507 L
203 503 L
203 497 L
205 494 L
207 492 L
210 491 L
216 491 M 219 492 L
221 494 L
223 497 L
223 503 L
221 507 L
219 508 L
216 510 L
165 755 M 174 768 M 178 770 L
183 775 L
183 741 L
181 773 M 181 741 L
174 741 M 189 741 L
211 775 M 207 773 L
203 768 L
202 760 L
202 755 L
203 747 L
207 742 L
211 741 L
215 741 L
219 742 L
223 747 L
224 755 L
currentpoint stroke M
224 760 L
223 768 L
219 773 L
215 775 L
211 775 L
208 773 L
207 771 L
205 768 L
203 760 L
203 755 L
205 747 L
207 744 L
208 742 L
211 741 L
215 741 M 218 742 L
219 744 L
221 747 L
223 755 L
223 760 L
221 768 L
219 771 L
218 773 L
215 775 L
165 1006 M 174 1019 M 178 1020 L
183 1025 L
183 991 L
181 1023 M 181 991 L
174 991 M 189 991 L
203 1019 M 205 1017 L
203 1015 L
202 1017 L
202 1019 L
203 1022 L
205 1023 L
210 1025 L
216 1025 L
221 1023 L
223 1022 L
224 1019 L
224 1015 L
223 1012 L
218 1009 L
210 1006 L
207 1004 L
203 1001 L
202 996 L
202 991 L
216 1025 M 219 1023 L
221 1022 L
223 1019 L
223 1015 L
221 1012 L
216 1009 L
210 1006 L
202 994 M 203 996 L
207 996 L
215 993 L
219 993 L
223 994 L
224 996 L
207 996 M 215 991 L
221 991 L
223 993 L
224 996 L
224 999 L
1100 255 M 1100 1131 L
1100 255 M 1066 255 L
1100 380 M 1083 380 L
1100 505 M 1066 505 L
1100 630 M 1083 630 L
1100 755 M 1066 755 L
1100 881 M 1083 881 L
1100 1006 M 1066 1006 L
1100 1131 M 1083 1131 L
currentpoint stroke [] 0 setdash M
326 435 M B
338 428 M 326 449 L
314 428 L
338 428 L
currentpoint fill M
365 515 M B
377 508 M 365 529 L
353 508 L
377 508 L
currentpoint fill M
404 534 M B
416 527 M 404 548 L
392 527 L
416 527 L
currentpoint fill M
443 536 M B
455 528 M 443 550 L
431 529 L
455 529 L
currentpoint fill M
482 563 M B
494 556 M 482 577 L
470 556 L
494 556 L
currentpoint fill M
521 580 M B
533 573 M 521 594 L
509 573 L
534 573 L
currentpoint fill M
560 582 M B
573 575 M 560 596 L
548 575 L
573 575 L
currentpoint fill M
599 608 M B
612 601 M 599 622 L
587 601 L
612 601 L
currentpoint fill M
638 678 M B
651 671 M 638 692 L
626 671 L
651 671 L
currentpoint fill M
677 607 M B
690 599 M 677 621 L
665 600 L
690 600 L
currentpoint fill M
717 675 M B
729 668 M 717 689 L
704 668 L
729 668 L
currentpoint fill M
756 741 M B
768 734 M 756 755 L
743 734 L
768 734 L
currentpoint fill M
795 702 M B
807 695 M 795 716 L
782 695 L
807 695 L
currentpoint fill M
834 674 M B
846 667 M 834 688 L
822 667 L
846 667 L
currentpoint fill M
873 750 M B
885 743 M 873 764 L
861 743 L
885 743 L
currentpoint fill M
912 673 M B
924 666 M 912 687 L
900 666 L
924 666 L
currentpoint fill M
951 768 M B
963 761 M 951 783 L
939 761 L
963 761 L
currentpoint fill M
990 659 M B
1002 652 M 990 673 L
978 652 L
1002 652 L
currentpoint fill M
1029 718 M B
1041 711 M 1029 732 L
1017 711 L
1041 711 L
currentpoint fill M
1068 735 M B
1080 728 M 1068 749 L
1056 728 L
1080 728 L
currentpoint fill M
326 435 M 365 515 L
404 534 L
443 536 L
482 563 L
521 580 L
560 582 L
599 608 L
638 678 L
677 607 L
717 675 L
756 741 L
795 702 L
834 674 L
873 750 L
912 673 L
951 768 L
990 659 L
1029 718 L
1068 735 L
326 435 M 326 457 L
340 457 M 312 457 L
340 457 L
365 515 M 365 554 L
379 554 M 351 554 L
379 554 L
404 534 M 404 578 L
418 578 M 390 578 L
418 578 L
443 536 M 443 577 L
457 577 M 429 577 L
457 577 L
482 563 M 482 612 L
496 612 M 468 612 L
496 612 L
521 580 M 521 630 L
535 630 M 507 630 L
535 630 L
560 582 M 560 633 L
574 633 M 546 633 L
574 633 L
599 608 M 599 662 L
613 662 M 585 661 L
613 662 L
638 678 M 638 734 L
652 734 M 624 734 L
652 734 L
677 607 M 677 658 L
691 658 M 663 658 L
691 658 L
717 675 M 717 728 L
731 728 M 703 728 L
731 728 L
756 741 M 756 801 L
770 801 M 742 801 L
770 801 L
795 702 M 795 757 L
809 757 M 781 757 L
809 757 L
834 674 M 834 728 L
848 728 M 820 728 L
848 728 L
873 750 M 873 802 L
887 802 M 859 802 L
887 802 L
912 673 M 912 731 L
926 731 M 898 731 L
926 731 L
951 768 M 951 825 L
965 825 M 937 825 L
965 825 L
990 659 M 990 716 L
1004 716 M 976 716 L
1004 716 L
1029 718 M 1029 777 L
1043 777 M 1015 777 L
1043 777 L
1068 735 M 1068 797 L
1082 797 M 1054 797 L
1082 797 L
326 435 M 326 414 L
340 414 M 312 413 L
340 414 L
365 515 M 365 476 L
379 476 M 351 476 L
379 476 L
404 534 M 404 489 L
418 489 M 390 489 L
418 489 L
443 536 M 443 494 L
457 494 M 429 494 L
457 494 L
482 563 M 482 514 L
496 514 M 468 514 L
496 514 L
521 580 M 521 530 L
535 530 M 507 530 L
535 530 L
560 582 M 560 531 L
574 531 M 546 531 L
574 531 L
599 608 M 599 554 L
613 554 M 585 554 L
613 554 L
638 678 M 638 621 L
652 621 M 624 621 L
652 621 L
677 607 M 677 555 L
691 555 M 663 555 L
691 555 L
717 675 M 717 622 L
731 622 M 703 621 L
731 622 L
756 741 M 756 681 L
770 681 M 742 681 L
770 681 L
795 702 M 795 646 L
809 646 M 781 646 L
809 646 L
834 674 M 834 620 L
848 620 M 820 620 L
848 620 L
873 750 M 873 698 L
887 698 M 859 698 L
887 698 L
912 673 M 912 615 L
926 615 M 898 615 L
926 615 L
951 768 M 951 712 L
965 712 M 937 712 L
965 712 L
990 659 M 990 602 L
1004 602 M 976 602 L
1004 602 L
1029 718 M 1029 659 L
1043 659 M 1015 659 L
1043 659 L
1068 735 M 1068 674 L
1082 674 M 1054 674 L
1082 674 L
326 438 M B
336 428 M 336 447 L
316 447 L
316 428 L
336 428 L
currentpoint fill M
365 440 M B
375 430 M 375 450 L
355 450 L
355 430 L
375 430 L
currentpoint fill M
404 475 M B
414 465 M 414 485 L
394 485 L
394 465 L
414 465 L
currentpoint fill M
443 488 M B
453 478 M 453 498 L
433 498 L
433 478 L
453 478 L
currentpoint fill M
482 530 M B
492 520 M 492 540 L
472 540 L
472 520 L
492 520 L
currentpoint fill M
521 533 M B
531 523 M 531 543 L
511 543 L
511 523 L
531 523 L
currentpoint fill M
560 546 M B
570 536 M 570 556 L
551 556 L
551 536 L
570 536 L
currentpoint fill M
599 596 M B
609 587 M 609 606 L
590 606 L
590 587 L
609 587 L
currentpoint fill M
638 606 M B
648 596 M 648 616 L
629 616 L
629 596 L
648 596 L
currentpoint fill M
677 585 M B
687 575 M 687 595 L
668 595 L
668 575 L
687 575 L
currentpoint fill M
717 564 M B
726 554 M 726 574 L
707 574 L
707 554 L
726 554 L
currentpoint fill M
756 565 M B
765 555 M 765 575 L
746 575 L
746 555 L
765 555 L
currentpoint fill M
795 603 M B
804 593 M 805 613 L
785 613 L
785 593 L
805 593 L
currentpoint fill M
834 597 M B
843 587 M 844 607 L
824 607 L
824 587 L
844 587 L
currentpoint fill M
873 646 M B
883 637 M 883 656 L
863 656 L
863 637 L
883 637 L
currentpoint fill M
912 663 M B
922 653 M 922 673 L
902 673 L
902 653 L
922 653 L
currentpoint fill M
951 607 M B
961 597 M 961 617 L
941 617 L
941 597 L
961 597 L
currentpoint fill M
990 678 M B
1000 668 M 1000 688 L
980 688 L
980 668 L
1000 668 L
currentpoint fill M
1029 678 M B
1039 668 M 1039 687 L
1019 687 L
1019 668 L
1039 668 L
currentpoint fill M
1068 608 M B
1078 599 M 1078 618 L
1058 618 L
1058 599 L
1078 599 L
currentpoint fill M
326 438 M 365 440 L
404 475 L
443 488 L
482 530 L
521 533 L
560 546 L
599 596 L
638 606 L
677 585 L
717 564 L
756 565 L
795 603 L
834 597 L
873 646 L
912 663 L
951 607 L
990 678 L
1029 678 L
1068 608 L
326 442 M B
327 428 M 330 428 L
332 429 L
334 430 L
335 431 L
337 432 L
338 434 L
339 436 L
340 438 L
340 440 L
340 443 L
340 445 L
339 447 L
338 449 L
337 451 L
335 452 L
334 453 L
332 454 L
330 455 L
327 455 L
325 455 L
323 455 L
321 454 L
319 453 L
317 452 L
316 451 L
314 449 L
313 447 L
313 445 L
312 443 L
312 440 L
313 438 L
313 436 L
314 434 L
316 432 L
317 431 L
319 430 L
321 429 L
323 428 L
325 428 L
327 428 L
currentpoint fill M
365 469 M B
366 455 M 369 455 L
371 456 L
373 457 L
374 458 L
376 460 L
377 461 L
378 463 L
379 465 L
379 468 L
379 470 L
379 472 L
378 474 L
377 476 L
376 478 L
374 479 L
373 481 L
371 482 L
369 482 L
366 483 L
364 483 L
362 482 L
360 482 L
358 481 L
356 479 L
355 478 L
353 476 L
352 474 L
352 472 L
351 470 L
351 468 L
352 465 L
352 463 L
353 461 L
355 460 L
356 458 L
358 457 L
360 456 L
362 455 L
364 455 L
366 455 L
currentpoint fill M
404 496 M B
405 482 M 408 482 L
410 483 L
412 484 L
413 485 L
415 487 L
416 488 L
417 490 L
418 492 L
418 495 L
418 497 L
418 499 L
417 501 L
416 503 L
415 505 L
413 506 L
412 508 L
410 509 L
408 509 L
405 510 L
403 510 L
401 509 L
399 509 L
397 508 L
395 506 L
394 505 L
392 503 L
391 501 L
391 499 L
390 497 L
390 495 L
391 492 L
391 490 L
392 488 L
394 487 L
395 485 L
397 484 L
399 483 L
401 482 L
403 482 L
405 482 L
currentpoint fill M
443 522 M B
444 508 M 447 508 L
449 509 L
451 510 L
452 511 L
454 513 L
455 515 L
456 516 L
457 519 L
457 521 L
457 523 L
457 525 L
456 527 L
455 529 L
454 531 L
452 532 L
451 534 L
449 535 L
447 535 L
444 536 L
442 536 L
440 535 L
438 535 L
436 534 L
434 532 L
433 531 L
431 529 L
430 527 L
430 525 L
429 523 L
429 521 L
430 519 L
430 516 L
431 515 L
433 513 L
434 511 L
436 510 L
438 509 L
440 508 L
442 508 L
444 508 L
currentpoint fill M
482 546 M B
483 532 M 486 532 L
488 533 L
490 534 L
491 535 L
493 537 L
494 539 L
495 541 L
496 543 L
496 545 L
496 547 L
496 549 L
495 551 L
494 553 L
493 555 L
491 557 L
490 558 L
488 559 L
486 560 L
483 560 L
481 560 L
479 560 L
477 559 L
475 558 L
473 557 L
472 555 L
470 553 L
469 551 L
469 549 L
468 547 L
468 545 L
469 543 L
469 541 L
470 539 L
472 537 L
473 535 L
475 534 L
477 533 L
479 532 L
481 532 L
483 532 L
currentpoint fill M
521 603 M B
522 589 M 525 589 L
527 590 L
529 591 L
530 592 L
532 594 L
533 595 L
534 597 L
535 599 L
535 602 L
535 604 L
535 606 L
534 608 L
533 610 L
532 612 L
530 613 L
529 615 L
527 616 L
525 616 L
522 617 L
520 617 L
518 616 L
516 616 L
514 615 L
512 613 L
511 612 L
509 610 L
508 608 L
508 606 L
507 604 L
507 602 L
508 599 L
508 597 L
509 595 L
511 594 L
512 592 L
514 591 L
516 590 L
518 589 L
520 589 L
522 589 L
currentpoint fill M
560 557 M B
561 543 M 564 543 L
566 544 L
568 545 L
569 546 L
571 548 L
572 549 L
573 551 L
574 553 L
574 556 L
574 558 L
574 560 L
573 562 L
572 564 L
571 566 L
569 567 L
568 569 L
566 570 L
564 570 L
562 571 L
559 571 L
557 570 L
555 570 L
553 569 L
551 567 L
550 566 L
548 564 L
547 562 L
547 560 L
546 558 L
546 556 L
547 553 L
547 551 L
548 549 L
550 548 L
551 546 L
553 545 L
555 544 L
557 543 L
559 543 L
562 543 L
currentpoint fill M
599 560 M B
601 546 M 603 546 L
605 547 L
607 548 L
609 549 L
610 551 L
611 553 L
612 555 L
613 557 L
613 559 L
613 561 L
613 563 L
612 565 L
611 567 L
610 569 L
609 571 L
607 572 L
605 573 L
603 574 L
601 574 L
598 574 L
596 574 L
594 573 L
592 572 L
590 571 L
589 569 L
587 567 L
586 565 L
586 563 L
585 561 L
585 559 L
586 557 L
586 555 L
587 553 L
589 551 L
590 549 L
592 548 L
594 547 L
596 546 L
598 546 L
601 546 L
currentpoint fill M
638 639 M B
640 625 M 642 626 L
644 626 L
646 627 L
648 629 L
649 630 L
650 632 L
651 634 L
652 636 L
652 638 L
652 640 L
652 643 L
651 645 L
650 647 L
649 648 L
648 650 L
646 651 L
644 652 L
642 653 L
640 653 L
637 653 L
635 653 L
633 652 L
631 651 L
629 650 L
628 648 L
627 647 L
626 645 L
625 643 L
624 640 L
624 638 L
625 636 L
626 634 L
627 632 L
628 630 L
629 629 L
631 627 L
633 626 L
635 626 L
637 625 L
640 625 L
currentpoint fill M
677 668 M B
679 654 M 681 655 L
683 655 L
685 656 L
687 658 L
688 659 L
689 661 L
690 663 L
691 665 L
691 667 L
691 670 L
691 672 L
690 674 L
689 676 L
688 678 L
687 679 L
685 680 L
683 681 L
681 682 L
679 682 L
676 682 L
674 682 L
672 681 L
670 680 L
668 679 L
667 678 L
666 676 L
665 674 L
664 672 L
664 670 L
664 667 L
664 665 L
665 663 L
666 661 L
667 659 L
668 658 L
670 656 L
672 655 L
674 655 L
676 654 L
679 654 L
currentpoint fill M
717 608 M B
718 594 M 720 594 L
722 595 L
724 596 L
726 597 L
727 599 L
729 601 L
730 603 L
730 605 L
731 607 L
731 609 L
730 611 L
730 613 L
729 615 L
727 617 L
726 619 L
724 620 L
722 621 L
720 622 L
718 622 L
715 622 L
713 622 L
711 621 L
709 620 L
707 619 L
706 617 L
705 615 L
704 613 L
703 611 L
703 609 L
703 607 L
703 605 L
704 603 L
705 601 L
706 599 L
707 597 L
709 596 L
711 595 L
713 594 L
715 594 L
718 594 L
currentpoint fill M
756 629 M B
757 615 M 759 615 L
761 616 L
763 617 L
765 618 L
766 620 L
768 622 L
769 623 L
769 626 L
770 628 L
770 630 L
769 632 L
769 634 L
768 636 L
766 638 L
765 639 L
763 641 L
761 642 L
759 642 L
757 643 L
754 643 L
752 642 L
750 642 L
748 641 L
746 639 L
745 638 L
744 636 L
743 634 L
742 632 L
742 630 L
742 628 L
742 626 L
743 623 L
744 622 L
745 620 L
746 618 L
748 617 L
750 616 L
752 615 L
754 615 L
757 615 L
currentpoint fill M
795 673 M B
796 659 M 798 660 L
800 660 L
802 661 L
804 663 L
805 664 L
807 666 L
808 668 L
808 670 L
809 672 L
809 674 L
808 677 L
808 679 L
807 681 L
805 682 L
804 684 L
802 685 L
800 686 L
798 687 L
796 687 L
794 687 L
791 687 L
789 686 L
787 685 L
786 684 L
784 682 L
783 681 L
782 679 L
781 677 L
781 674 L
781 672 L
781 670 L
782 668 L
783 666 L
784 664 L
786 663 L
787 661 L
789 660 L
791 660 L
794 659 L
796 659 L
currentpoint fill M
834 679 M B
835 665 M 837 665 L
839 666 L
841 667 L
843 668 L
844 670 L
846 672 L
847 674 L
847 676 L
848 678 L
848 680 L
847 682 L
847 684 L
846 686 L
844 688 L
843 690 L
841 691 L
839 692 L
837 693 L
835 693 L
833 693 L
830 693 L
828 692 L
826 691 L
825 690 L
823 688 L
822 686 L
821 684 L
820 682 L
820 680 L
820 678 L
820 676 L
821 674 L
822 672 L
823 670 L
825 668 L
826 667 L
828 666 L
830 665 L
833 665 L
835 665 L
currentpoint fill M
873 796 M B
874 782 M 876 783 L
878 783 L
880 784 L
882 785 L
883 787 L
885 789 L
886 791 L
886 793 L
887 795 L
887 797 L
886 799 L
886 802 L
885 803 L
883 805 L
882 807 L
880 808 L
878 809 L
876 810 L
874 810 L
872 810 L
869 810 L
867 809 L
865 808 L
864 807 L
862 805 L
861 803 L
860 802 L
859 799 L
859 797 L
859 795 L
859 793 L
860 791 L
861 789 L
862 787 L
864 785 L
865 784 L
867 783 L
869 783 L
872 782 L
874 782 L
currentpoint fill M
912 603 M B
913 589 M 915 590 L
917 590 L
919 591 L
921 593 L
922 594 L
924 596 L
925 598 L
925 600 L
926 602 L
926 604 L
925 607 L
925 609 L
924 611 L
922 612 L
921 614 L
919 615 L
917 616 L
915 617 L
913 617 L
911 617 L
908 617 L
906 616 L
904 615 L
903 614 L
901 612 L
900 611 L
899 609 L
898 607 L
898 604 L
898 602 L
898 600 L
899 598 L
900 596 L
901 594 L
903 593 L
904 591 L
906 590 L
908 590 L
911 589 L
913 589 L
currentpoint fill M
951 786 M B
952 772 M 954 773 L
956 773 L
958 774 L
960 776 L
961 777 L
963 779 L
964 781 L
964 783 L
965 785 L
965 787 L
964 789 L
964 792 L
963 794 L
961 795 L
960 797 L
958 798 L
956 799 L
954 800 L
952 800 L
950 800 L
947 800 L
945 799 L
943 798 L
942 797 L
940 795 L
939 794 L
938 792 L
937 789 L
937 787 L
937 785 L
937 783 L
938 781 L
939 779 L
940 777 L
942 776 L
943 774 L
945 773 L
947 773 L
950 772 L
952 772 L
currentpoint fill M
990 811 M B
991 797 M 993 797 L
995 798 L
997 799 L
999 800 L
1000 802 L
1002 804 L
1003 806 L
1003 808 L
1004 810 L
1004 812 L
1003 814 L
1003 816 L
1002 818 L
1000 820 L
999 822 L
997 823 L
995 824 L
993 825 L
991 825 L
989 825 L
986 825 L
984 824 L
982 823 L
981 822 L
979 820 L
978 818 L
977 816 L
976 814 L
976 812 L
976 810 L
976 808 L
977 806 L
978 804 L
979 802 L
981 800 L
982 799 L
984 798 L
986 797 L
989 797 L
991 797 L
currentpoint fill M
1029 827 M B
1030 813 M 1032 814 L
1034 814 L
1036 815 L
1038 817 L
1039 818 L
1041 820 L
1042 822 L
1042 824 L
1043 826 L
1043 828 L
1042 831 L
1042 833 L
1041 835 L
1039 836 L
1038 838 L
1036 839 L
1034 840 L
1032 841 L
1030 841 L
1028 841 L
1025 841 L
1023 840 L
1021 839 L
1020 838 L
1018 836 L
1017 835 L
1016 833 L
1015 831 L
1015 828 L
1015 826 L
1015 824 L
1016 822 L
1017 820 L
1018 818 L
1020 817 L
1021 815 L
1023 814 L
1025 814 L
1028 813 L
1030 813 L
currentpoint fill M
1068 850 M B
1069 836 M 1071 836 L
1073 837 L
1075 838 L
1077 839 L
1078 841 L
1080 843 L
1081 845 L
1081 847 L
1082 849 L
1082 851 L
1081 853 L
1081 855 L
1080 857 L
1078 859 L
1077 861 L
1075 862 L
1073 863 L
1071 864 L
1069 864 L
1067 864 L
1064 864 L
1062 863 L
1060 862 L
1059 861 L
1057 859 L
1056 857 L
1055 855 L
1054 853 L
1054 851 L
1054 849 L
1054 847 L
1055 845 L
1056 843 L
1057 841 L
1059 839 L
1060 838 L
1062 837 L
1064 836 L
1067 836 L
1069 836 L
currentpoint fill M
326 442 M 365 469 L
404 496 L
443 522 L
482 546 L
521 603 L
560 557 L
599 560 L
638 639 L
677 668 L
717 608 L
756 629 L
795 673 L
834 679 L
873 796 L
912 603 L
951 786 L
990 811 L
1029 827 L
1068 850 L
352 1006 M B
364 999 M 352 1020 L
340 999 L
364 999 L
currentpoint fill M
352 906 M B
362 896 M 362 915 L
342 915 L
342 896 L
362 896 L
currentpoint fill M
352 805 M B
353 791 M 356 792 L
358 792 L
360 793 L
361 795 L
363 796 L
364 798 L
365 800 L
366 802 L
366 804 L
366 807 L
366 809 L
365 811 L
364 813 L
363 815 L
361 816 L
360 817 L
358 818 L
356 819 L
353 819 L
351 819 L
349 819 L
347 818 L
345 817 L
343 816 L
342 815 L
340 813 L
339 811 L
339 809 L
338 807 L
338 804 L
339 802 L
339 800 L
340 798 L
342 796 L
343 795 L
345 793 L
347 792 L
349 792 L
351 791 L
353 791 L
currentpoint fill M
372 1006 M currentpoint stroke [] 0 setdash M
403 1023 M 405 1029 L
405 1017 L
403 1023 L
399 1027 L
393 1029 L
387 1029 L
381 1027 L
378 1023 L
378 1019 L
380 1015 L
381 1013 L
385 1011 L
397 1008 L
401 1006 L
405 1002 L
378 1019 M 381 1015 L
385 1013 L
397 1009 L
401 1008 L
403 1006 L
405 1002 L
405 994 L
401 990 L
395 988 L
389 988 L
383 990 L
380 994 L
378 1000 L
378 988 L
380 994 L
443 1023 M 445 1017 L
445 1029 L
443 1023 L
439 1027 L
433 1029 L
430 1029 L
424 1027 L
420 1023 L
418 1019 L
416 1013 L
416 1004 L
418 998 L
420 994 L
424 990 L
430 988 L
433 988 L
439 990 L
443 994 L
445 998 L
430 1029 M 426 1027 L
422 1023 L
420 1019 L
418 1013 L
418 1004 L
420 998 L
422 994 L
426 990 L
430 988 L
460 1029 M 460 988 L
462 1029 M 462 988 L
455 1029 M 474 1029 L
480 1027 L
483 1023 L
485 1019 L
487 1013 L
487 1004 L
485 998 L
483 994 L
480 990 L
474 988 L
455 988 L
474 1029 M 478 1027 L
482 1023 L
483 1019 L
485 1013 L
485 1004 L
483 998 L
482 994 L
478 990 L
474 988 L
503 1029 M 503 988 L
505 1029 M 516 994 L
503 1029 M 516 988 L
530 1029 M 516 988 L
530 1029 M 530 988 L
532 1029 M 532 988 L
497 1029 M 505 1029 L
530 1029 M 537 1029 L
497 988 M 508 988 L
524 988 M 537 988 L
currentpoint stroke [] 0 setdash M
372 906 M currentpoint stroke [] 0 setdash M
389 929 M 389 888 L
391 929 M 391 888 L
378 929 M 376 917 L
376 929 L
405 929 L
405 917 L
403 929 L
383 888 M 397 888 L
441 923 M 443 917 L
443 929 L
441 923 L
437 927 L
431 929 L
428 929 L
422 927 L
418 923 L
416 919 L
414 913 L
414 904 L
416 898 L
418 894 L
422 890 L
428 888 L
431 888 L
437 890 L
441 894 L
443 898 L
428 929 M 424 927 L
420 923 L
418 919 L
416 913 L
416 904 L
418 898 L
420 894 L
424 890 L
428 888 L
458 929 M 458 888 L
460 929 M 460 888 L
453 929 M 472 929 L
478 927 L
481 923 L
483 919 L
485 913 L
485 904 L
483 898 L
481 894 L
478 890 L
472 888 L
453 888 L
472 929 M 476 927 L
480 923 L
481 919 L
483 913 L
483 904 L
481 898 L
480 894 L
476 890 L
472 888 L
501 929 M 501 888 L
503 929 M 514 894 L
501 929 M 514 888 L
528 929 M 514 888 L
528 929 M 528 888 L
530 929 M 530 888 L
495 929 M 503 929 L
528 929 M 535 929 L
495 888 M 507 888 L
522 888 M 535 888 L
currentpoint stroke [] 0 setdash M
372 805 M currentpoint stroke [] 0 setdash M
381 828 M 381 788 L
383 828 M 395 794 L
381 828 M 395 788 L
408 828 M 395 788 L
408 828 M 408 788 L
410 828 M 410 788 L
376 828 M 383 828 L
408 828 M 416 828 L
376 788 M 387 788 L
403 788 M 416 788 L
430 828 M 430 788 L
432 828 M 432 788 L
424 828 M 443 828 L
449 827 L
453 823 L
455 819 L
457 813 L
457 803 L
455 798 L
453 794 L
449 790 L
443 788 L
424 788 L
443 828 M 447 827 L
451 823 L
453 819 L
455 813 L
455 803 L
453 798 L
451 794 L
447 790 L
443 788 L
472 828 M 472 788 L
474 828 M 485 794 L
472 828 M 485 788 L
499 828 M 485 788 L
499 828 M 499 788 L
501 828 M 501 788 L
466 828 M 474 828 L
499 828 M 507 828 L
466 788 M 478 788 L
493 788 M 507 788 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
551 101 M 561 124 M 561 83 L
563 124 M 563 83 L
555 124 M 578 124 L
584 122 L
586 120 L
588 116 L
588 112 L
586 108 L
584 106 L
578 104 L
563 104 L
578 124 M 582 122 L
584 120 L
586 116 L
586 112 L
584 108 L
582 106 L
578 104 L
555 83 M 569 83 L
573 104 M 576 103 L
578 101 L
584 87 L
586 85 L
588 85 L
590 87 L
576 103 M 578 99 L
582 85 L
584 83 L
588 83 L
590 87 L
590 89 L
646 131 M 642 128 L
638 122 L
634 114 L
632 104 L
632 97 L
634 87 L
638 79 L
642 74 L
646 70 L
642 128 M 638 120 L
636 114 L
634 104 L
634 97 L
636 87 L
638 81 L
642 74 L
661 124 M 661 83 L
663 124 M 674 89 L
661 124 M 674 83 L
688 124 M 674 83 L
688 124 M 688 83 L
690 124 M 690 83 L
655 124 M 663 124 L
688 124 M 696 124 L
655 83 M 667 83 L
682 83 M 696 83 L
709 110 M 709 70 L
711 110 M 711 70 L
711 104 M 715 108 L
719 110 L
723 110 L
728 108 L
732 104 L
734 99 L
734 95 L
732 89 L
728 85 L
723 83 L
719 83 L
715 85 L
711 89 L
723 110 M 726 108 L
730 104 L
732 99 L
732 95 L
730 89 L
726 85 L
723 83 L
703 110 M 711 110 L
703 70 M 717 70 L
769 104 M 767 103 L
769 101 L
771 103 L
771 104 L
767 108 L
763 110 L
757 110 L
751 108 L
748 104 L
746 99 L
746 95 L
748 89 L
751 85 L
757 83 L
761 83 L
767 85 L
771 89 L
757 110 M 753 108 L
750 104 L
currentpoint stroke M
748 99 L
748 95 L
750 89 L
753 85 L
757 83 L
782 131 M 786 128 L
790 122 L
794 114 L
796 104 L
796 97 L
794 87 L
790 79 L
786 74 L
782 70 L
786 128 M 790 120 L
792 114 L
794 104 L
794 97 L
792 87 L
790 81 L
786 74 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
61 646 M 44 677 M 38 678 L
49 678 L
44 677 L
40 673 L
38 667 L
38 661 L
40 655 L
44 652 L
48 652 L
51 653 L
53 655 L
55 659 L
59 671 L
61 675 L
65 678 L
48 652 M 51 655 L
53 659 L
57 671 L
59 675 L
61 677 L
65 678 L
73 678 L
76 675 L
78 669 L
78 663 L
76 657 L
73 653 L
67 652 L
78 652 L
73 653 L
68 698 M 90 698 L
66 699 M 90 699 L
66 699 M 83 687 L
83 705 L
90 695 M 90 703 L
90 713 M 89 712 L
87 713 L
89 714 L
91 714 L
93 713 L
94 712 L
74 722 M 90 729 L
74 723 M 87 729 L
74 736 M 90 729 L
74 720 M 74 727 L
74 732 M 74 739 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1415 255 M 2261 255 L
1415 255 M 1415 289 L
1511 255 M 1511 272 L
1607 255 M 1607 289 L
1703 255 M 1703 272 L
1799 255 M 1799 289 L
1895 255 M 1895 272 L
1992 255 M 1992 289 L
2088 255 M 2088 272 L
2184 255 M 2184 289 L
1378 203 M 1384 203 M 1413 203 L
1429 216 M 1433 218 L
1437 223 L
1437 189 L
1436 221 M 1436 189 L
1429 189 M 1444 189 L
1546 203 M 1553 203 M 1581 203 L
1602 223 M 1597 221 L
1594 216 L
1593 208 L
1593 203 L
1594 195 L
1597 191 L
1602 189 L
1605 189 L
1610 191 L
1613 195 L
1615 203 L
1615 208 L
1613 216 L
1610 221 L
1605 223 L
1602 223 L
1599 221 L
1597 219 L
1596 216 L
1594 208 L
1594 203 L
1596 195 L
1597 192 L
1599 191 L
1602 189 L
1605 189 M 1609 191 L
1610 192 L
1612 195 L
1613 203 L
1613 208 L
1612 216 L
1610 219 L
1609 221 L
1605 223 L
1628 192 M 1626 191 L
1628 189 L
1630 191 L
1628 192 L
1644 223 M 1641 207 L
1644 210 L
1649 211 L
1654 211 L
1658 210 L
1662 207 L
1663 202 L
1663 199 L
1662 194 L
1658 191 L
1654 189 L
1649 189 L
1644 191 L
1642 192 L
1641 195 L
1641 197 L
1642 199 L
1644 197 L
1642 195 L
1654 211 M 1657 210 L
1660 207 L
1662 202 L
1662 199 L
1660 194 L
1657 191 L
1654 189 L
1644 223 M 1660 223 L
1644 221 M 1652 221 L
1660 223 L
1783 203 M 1798 223 M 1793 221 L
1790 216 L
1788 208 L
1788 203 L
1790 195 L
1793 191 L
1798 189 L
1801 189 L
1806 191 L
1809 195 L
1811 203 L
1811 208 L
1809 216 L
1806 221 L
1801 223 L
1798 223 L
1794 221 L
1793 219 L
1791 216 L
1790 208 L
1790 203 L
1791 195 L
1793 192 L
1794 191 L
1798 189 L
1801 189 M 1804 191 L
1806 192 L
1807 195 L
1809 203 L
1809 208 L
1807 216 L
1806 219 L
1804 221 L
1801 223 L
1951 203 M 1966 223 M 1961 221 L
1958 216 L
1956 208 L
1956 203 L
1958 195 L
1961 191 L
1966 189 L
1969 189 L
1974 191 L
1977 195 L
1979 203 L
1979 208 L
1977 216 L
1974 221 L
1969 223 L
1966 223 L
1963 221 L
1961 219 L
1959 216 L
1958 208 L
1958 203 L
1959 195 L
1961 192 L
1963 191 L
1966 189 L
1969 189 M 1972 191 L
1974 192 L
1975 195 L
1977 203 L
1977 208 L
1975 216 L
1974 219 L
1972 221 L
1969 223 L
1991 192 M 1990 191 L
1991 189 L
1993 191 L
1991 192 L
2008 223 M 2004 207 L
2008 210 L
2012 211 L
2017 211 L
2022 210 L
2025 207 L
2027 202 L
2027 199 L
2025 194 L
2022 191 L
2017 189 L
2012 189 L
2008 191 L
2006 192 L
2004 195 L
2004 197 L
2006 199 L
2008 197 L
2006 195 L
2017 211 M 2020 210 L
2024 207 L
2025 202 L
2025 199 L
2024 194 L
2020 191 L
2017 189 L
2008 223 M 2024 223 L
2008 221 M 2016 221 L
2024 223 L
2168 203 M 2177 216 M 2180 218 L
2185 223 L
2185 189 L
2184 221 M 2184 189 L
2177 189 M 2192 189 L
1415 1131 M 2261 1131 L
1415 1131 M 1415 1097 L
1511 1131 M 1511 1114 L
1607 1131 M 1607 1097 L
1703 1131 M 1703 1114 L
1799 1131 M 1799 1097 L
1895 1131 M 1895 1114 L
1992 1131 M 1992 1097 L
2088 1131 M 2088 1114 L
2184 1131 M 2184 1097 L
1415 255 M 1415 1131 L
1415 255 M 1432 255 L
1415 306 M 1432 306 L
1415 358 M 1449 358 L
1415 409 M 1432 409 L
1415 461 M 1432 461 L
1415 512 M 1432 512 L
1415 564 M 1432 564 L
1415 616 M 1449 616 L
1415 667 M 1432 667 L
1415 719 M 1432 719 L
1415 770 M 1432 770 L
1415 822 M 1432 822 L
1415 873 M 1449 873 L
1415 925 M 1432 925 L
1415 976 M 1432 976 L
1415 1028 M 1432 1028 L
1415 1079 M 1432 1079 L
1415 1131 M 1449 1131 L
1357 358 M 1372 377 M 1367 376 L
1364 371 L
1362 363 L
1362 358 L
1364 350 L
1367 345 L
1372 343 L
1375 343 L
1380 345 L
1383 350 L
1384 358 L
1384 363 L
1383 371 L
1380 376 L
currentpoint stroke M
1375 377 L
1372 377 L
1368 376 L
1367 374 L
1365 371 L
1364 363 L
1364 358 L
1365 350 L
1367 347 L
1368 345 L
1372 343 L
1375 343 M 1378 345 L
1380 347 L
1381 350 L
1383 358 L
1383 363 L
1381 371 L
1380 374 L
1378 376 L
1375 377 L
1357 615 M 1365 635 M 1362 619 L
1365 622 L
1370 623 L
1375 623 L
1380 622 L
1383 619 L
1384 614 L
1384 611 L
1383 606 L
1380 603 L
1375 601 L
1370 601 L
1365 603 L
1364 604 L
1362 607 L
1362 609 L
1364 611 L
1365 609 L
1364 607 L
1375 623 M 1378 622 L
1381 619 L
1383 614 L
1383 611 L
1381 606 L
1378 603 L
1375 601 L
1365 635 M 1381 635 L
1365 633 M 1373 633 L
1381 635 L
1325 873 M 1335 886 M 1338 888 L
1343 892 L
1343 859 L
1341 891 M 1341 859 L
1335 859 M 1349 859 L
1372 892 M 1367 891 L
1364 886 L
1362 878 L
1362 873 L
1364 865 L
1367 860 L
1372 859 L
1375 859 L
1380 860 L
1383 865 L
1384 873 L
1384 878 L
1383 886 L
1380 891 L
1375 892 L
1372 892 L
1368 891 L
1367 889 L
1365 886 L
1364 878 L
1364 873 L
1365 865 L
1367 862 L
1368 860 L
1372 859 L
1375 859 M 1378 860 L
1380 862 L
1381 865 L
1383 873 L
1383 878 L
1381 886 L
1380 889 L
1378 891 L
1375 892 L
1325 1131 M 1335 1144 M 1338 1145 L
1343 1150 L
1343 1116 L
1341 1148 M 1341 1116 L
1335 1116 M 1349 1116 L
1365 1150 M 1362 1134 L
1365 1137 L
1370 1139 L
1375 1139 L
1380 1137 L
1383 1134 L
1384 1129 L
1384 1126 L
1383 1121 L
1380 1118 L
1375 1116 L
1370 1116 L
1365 1118 L
1364 1119 L
1362 1123 L
1362 1124 L
1364 1126 L
1365 1124 L
1364 1123 L
1375 1139 M 1378 1137 L
1381 1134 L
1383 1129 L
1383 1126 L
1381 1121 L
1378 1118 L
1375 1116 L
1365 1150 M 1381 1150 L
1365 1148 M 1373 1148 L
1381 1150 L
2261 255 M 2261 1131 L
2261 255 M 2243 255 L
2261 306 M 2243 306 L
2261 358 M 2226 358 L
2261 409 M 2243 409 L
2261 461 M 2243 461 L
2261 512 M 2243 512 L
2261 564 M 2243 564 L
2261 616 M 2226 616 L
2261 667 M 2243 667 L
2261 719 M 2243 719 L
2261 770 M 2243 770 L
2261 822 M 2243 822 L
2261 873 M 2226 873 L
2261 925 M 2243 925 L
2261 976 M 2243 976 L
2261 1028 M 2243 1028 L
2261 1079 M 2243 1079 L
2261 1131 M 2226 1131 L
currentpoint stroke [] 0 setdash M
2184 1050 M B
2198 1041 M 2184 1067 L
2169 1041 L
2198 1041 L
currentpoint fill M
2088 962 M B
2102 953 M 2088 979 L
2073 954 L
2102 954 L
currentpoint fill M
1991 893 M B
2006 884 M 1991 910 L
1977 884 L
2006 884 L
currentpoint fill M
1895 837 M B
1910 829 M 1895 854 L
1881 829 L
1910 829 L
currentpoint fill M
1799 796 M B
1814 787 M 1799 812 L
1785 787 L
1814 787 L
currentpoint fill M
1703 761 M B
1718 753 M 1703 778 L
1689 753 L
1718 753 L
currentpoint fill M
1607 737 M B
1622 728 M 1607 754 L
1593 729 L
1622 729 L
currentpoint fill M
1511 682 M B
1526 673 M 1511 699 L
1497 673 L
1526 673 L
currentpoint fill M
2184 1050 M 2088 962 L
1991 893 L
1895 837 L
1799 796 L
1703 761 L
1607 737 L
1511 682 L
2184 1050 M 2184 1101 L
2200 1101 M 2167 1101 L
2200 1101 L
2088 962 M 2088 1008 L
2104 1008 M 2071 1008 L
2104 1008 L
1991 893 M 1991 934 L
2008 934 M 1975 934 L
2008 934 L
1895 837 M 1895 879 L
1912 879 M 1879 878 L
1912 879 L
1799 796 M 1799 832 L
1816 832 M 1782 832 L
1816 832 L
1703 761 M 1703 793 L
1720 793 M 1686 793 L
1720 793 L
1607 737 M 1607 763 L
1624 763 M 1590 763 L
1624 763 L
1511 682 M 1511 709 L
1528 709 M 1494 709 L
1528 709 L
2184 1050 M 2184 998 L
2200 998 M 2167 998 L
2200 998 L
2088 962 M 2088 915 L
2104 915 M 2071 915 L
2104 915 L
1991 893 M 1991 851 L
2008 851 M 1975 851 L
2008 851 L
1895 837 M 1895 796 L
1912 796 M 1879 796 L
1912 796 L
1799 796 M 1799 759 L
1816 759 M 1782 759 L
1816 759 L
1703 761 M 1703 730 L
1720 730 M 1686 730 L
1720 730 L
1607 737 M 1607 710 L
1624 710 M 1590 710 L
1624 710 L
1511 682 M 1511 655 L
1528 655 M 1494 654 L
1528 655 L
2184 359 M B
2195 347 M 2196 371 L
2172 371 L
2172 347 L
2196 347 L
currentpoint fill M
2088 359 M B
2099 347 M 2099 371 L
2076 371 L
2076 347 L
2099 347 L
currentpoint fill M
1991 359 M B
2003 347 M 2003 371 L
1980 371 L
1980 347 L
2003 347 L
currentpoint fill M
1895 359 M B
1907 347 M 1907 371 L
1884 371 L
1884 347 L
1907 347 L
currentpoint fill M
1799 358 M B
1811 346 M 1811 370 L
1787 370 L
1787 346 L
1811 346 L
currentpoint fill M
1703 359 M B
1715 347 M 1715 371 L
1691 371 L
1691 347 L
1715 347 L
currentpoint fill M
1607 357 M B
1619 345 M 1619 369 L
1595 369 L
1595 345 L
1619 345 L
currentpoint fill M
1511 359 M B
1523 347 M 1523 371 L
1499 371 L
1499 347 L
1523 347 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
2184 359 M 2088 359 L
1991 359 L
1895 359 L
1799 358 L
1703 359 L
1607 357 L
1511 359 L
currentpoint stroke [] 0 setdash M
2184 359 M 2184 367 L
2200 367 M 2167 367 L
2200 367 L
2088 359 M 2088 371 L
2104 371 M 2071 371 L
2104 371 L
1991 359 M 1991 371 L
2008 371 M 1975 371 L
2008 371 L
1895 359 M 1895 371 L
1912 371 M 1879 371 L
1912 371 L
1799 358 M 1799 370 L
1816 370 M 1782 370 L
1816 370 L
1703 359 M 1703 377 L
1720 377 M 1686 376 L
1720 377 L
1607 357 M 1607 387 L
1624 387 M 1590 387 L
1624 387 L
1511 359 M 1511 392 L
1528 392 M 1494 392 L
1528 392 L
2184 359 M 2184 350 L
2200 350 M 2167 350 L
2200 350 L
2088 359 M 2088 347 L
2104 347 M 2071 347 L
2104 347 L
1991 359 M 1991 347 L
2008 347 M 1975 347 L
2008 347 L
1895 359 M 1895 347 L
1912 347 M 1879 347 L
1912 347 L
1799 358 M 1799 347 L
1816 347 M 1782 347 L
1816 347 L
1703 359 M 1703 342 L
1720 342 M 1686 341 L
1720 342 L
1607 357 M 1607 327 L
1624 327 M 1590 327 L
1624 327 L
1511 359 M 1511 326 L
1528 326 M 1494 326 L
1528 326 L
1492 1028 M B
1506 1019 M 1492 1045 L
1477 1019 L
1506 1019 L
currentpoint fill M
1492 925 M B
1504 913 M 1504 937 L
1480 937 L
1480 913 L
1504 913 L
currentpoint fill M
1530 1028 M currentpoint stroke [] 0 setdash M
1539 1037 M 1539 999 L
1541 1037 M 1541 999 L
1541 1031 M 1544 1035 L
1548 1037 L
1551 1037 L
1557 1035 L
1560 1031 L
1562 1026 L
1562 1022 L
1560 1017 L
1557 1014 L
1551 1012 L
1548 1012 L
1544 1014 L
1541 1017 L
1551 1037 M 1555 1035 L
1559 1031 L
1560 1026 L
1560 1022 L
1559 1017 L
1555 1014 L
1551 1012 L
1534 1037 M 1541 1037 L
1534 999 M 1546 999 L
1574 1026 M 1596 1026 L
1596 1029 L
1594 1033 L
1592 1035 L
1588 1037 L
1583 1037 L
1578 1035 L
1574 1031 L
1573 1026 L
1573 1022 L
1574 1017 L
1578 1014 L
1583 1012 L
1587 1012 L
1592 1014 L
1596 1017 L
1594 1026 M 1594 1031 L
1592 1035 L
1583 1037 M 1580 1035 L
1576 1031 L
1574 1026 L
1574 1022 L
1576 1017 L
1580 1014 L
1583 1012 L
1610 1037 M 1610 1012 L
1611 1037 M 1611 1012 L
1611 1026 M 1613 1031 L
1617 1035 L
1620 1037 L
1625 1037 L
1627 1035 L
1627 1033 L
1625 1031 L
1624 1033 L
1625 1035 L
1604 1037 M 1611 1037 L
1604 1012 M 1617 1012 L
1640 1049 M 1640 1019 L
1641 1014 L
1645 1012 L
1648 1012 L
1652 1014 L
1654 1017 L
1641 1049 M 1641 1019 L
1643 1014 L
1645 1012 L
1634 1037 M 1648 1037 L
1666 1037 M 1666 1017 L
1668 1014 L
1673 1012 L
1677 1012 L
1682 1014 L
1685 1017 L
1668 1037 M 1668 1017 L
1670 1014 L
1673 1012 L
1685 1037 M 1685 1012 L
1687 1037 M 1687 1012 L
1661 1037 M 1668 1037 L
1680 1037 M 1687 1037 L
1685 1012 M 1693 1012 L
1705 1037 M 1705 1012 L
1707 1037 M 1707 1012 L
1707 1026 M 1708 1031 L
1712 1035 L
1715 1037 L
1721 1037 L
1723 1035 L
1723 1033 L
1721 1031 L
1719 1033 L
1721 1035 L
1700 1037 M 1707 1037 L
1700 1012 M 1712 1012 L
1735 1049 M 1735 1012 L
1737 1049 M 1737 1012 L
1737 1031 M 1740 1035 L
1744 1037 L
1747 1037 L
1753 1035 L
1756 1031 L
1758 1026 L
1758 1022 L
1756 1017 L
1753 1014 L
1747 1012 L
1744 1012 L
1740 1014 L
1737 1017 L
1747 1037 M 1751 1035 L
1754 1031 L
1756 1026 L
1756 1022 L
1754 1017 L
1751 1014 L
1747 1012 L
1730 1049 M 1737 1049 L
1772 1033 M 1772 1031 L
1770 1031 L
1770 1033 L
1772 1035 L
1775 1037 L
1782 1037 L
1786 1035 L
1788 1033 L
1790 1029 L
1790 1017 L
1791 1014 L
1793 1012 L
1788 1033 M 1788 1017 L
1790 1014 L
1793 1012 L
1795 1012 L
1788 1029 M 1786 1028 L
1775 1026 L
1770 1024 L
1768 1021 L
1768 1017 L
1770 1014 L
1775 1012 L
1781 1012 L
1784 1014 L
1788 1017 L
1775 1026 M 1772 1024 L
1770 1021 L
1770 1017 L
1772 1014 L
1775 1012 L
1807 1049 M 1807 1019 L
1809 1014 L
1812 1012 L
1816 1012 L
1820 1014 L
1821 1017 L
1809 1049 M 1809 1019 L
1811 1014 L
1812 1012 L
1802 1037 M 1816 1037 L
1834 1049 M 1832 1047 L
1834 1045 L
1835 1047 L
1834 1049 L
1834 1037 M 1834 1012 L
1835 1037 M 1835 1012 L
1828 1037 M 1835 1037 L
1828 1012 M 1841 1012 L
1850 1037 M 1860 1012 L
1851 1037 M 1860 1015 L
1871 1037 M 1860 1012 L
1846 1037 M 1857 1037 L
1864 1037 M 1874 1037 L
1883 1026 M 1904 1026 L
1904 1029 L
1902 1033 L
1901 1035 L
1897 1037 L
1892 1037 L
1887 1035 L
1883 1031 L
1881 1026 L
1881 1022 L
1883 1017 L
1887 1014 L
1892 1012 L
1895 1012 L
1901 1014 L
1904 1017 L
1902 1026 M 1902 1031 L
1901 1035 L
1892 1037 M 1888 1035 L
1885 1031 L
1883 1026 L
1883 1022 L
1885 1017 L
1888 1014 L
1892 1012 L
currentpoint stroke [] 0 setdash M
1530 925 M currentpoint stroke [] 0 setdash M
1559 946 M 1536 909 L
1560 946 M 1537 909 L
1537 946 M 1536 935 L
1536 946 L
1560 946 L
1536 909 M 1560 909 L
1560 919 L
1559 909 L
1573 923 M 1594 923 L
1594 926 L
1592 930 L
1590 932 L
1587 933 L
1581 933 L
1576 932 L
1573 928 L
1571 923 L
1571 919 L
1573 914 L
1576 911 L
1581 909 L
1585 909 L
1590 911 L
1594 914 L
1592 923 M 1592 928 L
1590 932 L
1581 933 M 1578 932 L
1574 928 L
1573 923 L
1573 919 L
1574 914 L
1578 911 L
1581 909 L
1608 946 M 1608 909 L
1610 946 M 1610 909 L
1603 946 M 1610 946 L
1603 909 M 1615 909 L
1627 942 M 1625 944 L
1627 946 L
1629 944 L
1629 940 L
1627 937 L
1625 935 L
1663 946 M 1663 909 L
1664 946 M 1664 909 L
1663 928 M 1659 932 L
1656 933 L
1652 933 L
1647 932 L
1643 928 L
1641 923 L
1641 919 L
1643 914 L
1647 911 L
1652 909 L
1656 909 L
1659 911 L
1663 914 L
1652 933 M 1648 932 L
1645 928 L
1643 923 L
1643 919 L
1645 914 L
1648 911 L
1652 909 L
1657 946 M 1664 946 L
1663 909 M 1670 909 L
1689 933 M 1684 932 L
1680 928 L
1678 923 L
1678 919 L
1680 914 L
1684 911 L
1689 909 L
1693 909 L
1698 911 L
1701 914 L
1703 919 L
1703 923 L
1701 928 L
1698 932 L
1693 933 L
1689 933 L
1685 932 L
1682 928 L
1680 923 L
1680 919 L
1682 914 L
1685 911 L
1689 909 L
1693 909 M 1696 911 L
1700 914 L
1701 919 L
1701 923 L
1700 928 L
1696 932 L
1693 933 L
1714 933 M 1724 909 L
1715 933 M 1724 912 L
currentpoint stroke M
1735 933 M 1724 909 L
1710 933 M 1721 933 L
1728 933 M 1738 933 L
1749 946 M 1747 944 L
1749 942 L
1751 944 L
1749 946 L
1749 933 M 1749 909 L
1751 933 M 1751 909 L
1744 933 M 1751 933 L
1744 909 M 1756 909 L
1786 928 M 1784 926 L
1786 925 L
1788 926 L
1788 928 L
1784 932 L
1781 933 L
1775 933 L
1770 932 L
1767 928 L
1765 923 L
1765 919 L
1767 914 L
1770 911 L
1775 909 L
1779 909 L
1784 911 L
1788 914 L
1775 933 M 1772 932 L
1768 928 L
1767 923 L
1767 919 L
1768 914 L
1772 911 L
1775 909 L
1802 946 M 1802 909 L
1804 946 M 1804 909 L
1804 928 M 1807 932 L
1812 933 L
1816 933 L
1821 932 L
1823 928 L
1823 909 L
1816 933 M 1820 932 L
1821 928 L
1821 909 L
1797 946 M 1804 946 L
1797 909 M 1809 909 L
1816 909 M 1828 909 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1817 101 M 1826 110 M 1826 83 L
1828 110 M 1828 83 L
1828 104 M 1832 108 L
1838 110 L
1842 110 L
1847 108 L
1849 104 L
1849 83 L
1842 110 M 1845 108 L
1847 104 L
1847 83 L
1820 110 M 1828 110 L
1820 83 M 1834 83 L
1842 83 M 1855 83 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1244 646 M 1238 648 L
1250 648 L
1244 646 L
1240 642 L
1238 637 L
1238 631 L
1240 625 L
1244 621 L
1248 621 L
1252 623 L
1254 625 L
1255 629 L
1259 640 L
1261 644 L
1265 648 L
1248 621 M 1252 625 L
1254 629 L
1257 640 L
1259 644 L
1261 646 L
1265 648 L
1273 648 L
1277 644 L
1279 639 L
1279 633 L
1277 627 L
1273 623 L
1267 621 L
1279 621 L
1273 623 L
1268 668 M 1290 668 L
1266 669 M 1290 669 L
1266 669 M 1283 656 L
1283 675 L
1290 664 M 1290 672 L
1290 683 M 1289 682 L
1288 683 L
1289 684 L
1291 684 L
1293 683 L
1295 682 L
1274 692 M 1290 699 L
1274 693 M 1288 699 L
1274 706 M 1290 699 L
1274 690 M 1274 697 L
1274 701 M 1274 708 L
currentpoint stroke [] 0 setdash M
stroke
showpage
